MOBILITY IN A ONE-DIMENSIONAL DISORDER POTENTIAL

In this article the one-dimensional, overdamped motion of a classical particle is considered, which is coupled to a thermal bath and is drifting in a quenched disorder potential. The mobility of the particle is examined as a function of temperature and driving force acting on the particle. A framework is presented, which reveals the dependence of mobility on spatial correlations of the disorder potential. Mobility is then calculated explicitly for new models of disorder, in particular with spatial correlations. It exhibits interesting dynamical phenomena. Most markedly, the temperature dependence of mobility may deviate qualitatively from Arrhenius formula and a localization transition from zero to finite mobility may occur at finite temperature. Examples show a suppression of this transition by disorder correlations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%=================== cut here =================================================


%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator( D1-3.0
%%For: (Coll\217ge Th\216orie) (ILL)
%%Title: (fig1.epsf)
%%CreationDate: (16/8/94) (13:24)
%%DocumentProcessColors: Black
%%DocumentFonts: Symbol
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 0
%%BoundingBox: 157 420 409 592
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 594 420.5 594 420.5
%AI3_TileBox: 28 30 566 811
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 46 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			Encoding StandardEncoding eq 1 _useNativeEncoding eq and
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
W B
} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
W F
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
W S
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	2 dict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	Te currentpoint newpath moveto
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
userdict /Adobe_IllustratorA_AI3_vars 46 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /i0 /i0 /i0 /i0] def
/_renderEnd [null null null null /e1 /r1 /a1 /clip] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Symbol
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
0 A
u
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
407.4198 407.374 m
407.4198 591.626 L
166.4749 591.626 L
166.4749 407.374 L
407.4198 407.374 L
n
286.9473 499.5001 m
N
U
u
u
0 R
0 G
1 J 1 j 0.4345 w
223.3771 457.3447 m
223.3771 458.7026 L
S
U
0 To
0.9 0 0 1 223.3771 442.8447 0 Tp
TP
-2.7778 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Times-Roman 10 Tf
0 Ts
111.1114 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0\r) Tx
TO
u
0 R
0 G
252.134 457.3447 m
252.134 458.7026 L
S
U
0 To
0.9 0 0 1 252.134 442.8447 0 Tp
TP
-6.9445 0 Td
0 Tr
0 O
0 g
(0.5\r) Tx
TO
u
0 R
0 G
280.8907 457.3447 m
280.8907 458.7026 L
S
U
0 To
0.9 0 0 1 280.8907 442.8447 0 Tp
TP
-2.7778 0 Td
0 Tr
0 O
0 g
(1\r) Tx
TO
u
0 R
0 G
309.6475 457.3447 m
309.6475 458.7026 L
S
U
0 To
0.9 0 0 1 309.6475 442.8447 0 Tp
TP
-6.9445 0 Td
0 Tr
0 O
0 g
(1.5\r) Tx
TO
u
0 R
0 G
338.4043 457.3447 m
338.4043 458.7026 L
S
U
0 To
0.9 0 0 1 338.4043 442.8447 0 Tp
TP
-2.7778 0 Td
0 Tr
0 O
0 g
(2\r) Tx
TO
u
0 R
0 G
367.1611 457.3447 m
367.1611 458.7026 L
S
U
0 To
0.9 0 0 1 367.1611 442.8447 0 Tp
TP
-6.9445 0 Td
0 Tr
0 O
0 g
(2.5\r) Tx
TO
u
0 R
0 G
395.9179 457.3447 m
395.9179 458.7026 L
S
U
0 To
0.9 0 0 1 395.9179 442.8447 0 Tp
TP
-2.7778 0 Td
0 Tr
0 O
0 g
(3\r) Tx
TO
u
0 R
0 G
0.2173 w
229.13 457.3447 m
229.13 458.1595 L
S
U
u
234.8811 457.3447 m
234.8811 458.1595 L
S
U
u
240.632 457.3447 m
240.632 458.1595 L
S
U
u
246.3829 457.3447 m
246.3829 458.1595 L
S
U
u
257.8849 457.3447 m
257.8849 458.1595 L
S
U
u
263.6379 457.3447 m
263.6379 458.1595 L
S
U
u
269.3888 457.3447 m
269.3888 458.1595 L
S
U
u
275.1397 457.3447 m
275.1397 458.1595 L
S
U
u
286.6417 457.3447 m
286.6417 458.1595 L
S
U
u
292.3927 457.3447 m
292.3927 458.1595 L
S
U
u
298.1456 457.3447 m
298.1456 458.1595 L
S
U
u
303.8965 457.3447 m
303.8965 458.1595 L
S
U
u
315.3985 457.3447 m
315.3985 458.1595 L
S
U
u
321.1495 457.3447 m
321.1495 458.1595 L
S
U
u
326.9024 457.3447 m
326.9024 458.1595 L
S
U
u
332.6533 457.3447 m
332.6533 458.1595 L
S
U
u
344.1553 457.3447 m
344.1553 458.1595 L
S
U
u
349.9062 457.3447 m
349.9062 458.1595 L
S
U
u
355.6572 457.3447 m
355.6572 458.1595 L
S
U
u
361.4101 457.3447 m
361.4101 458.1595 L
S
U
u
372.912 457.3447 m
372.912 458.1595 L
S
U
u
378.663 457.3447 m
378.663 458.1595 L
S
U
u
384.414 457.3447 m
384.414 458.1595 L
S
U
u
390.1649 457.3447 m
390.1649 458.1595 L
S
U
u
217.6262 457.3447 m
217.6262 458.1595 L
S
U
u
401.6689 457.3447 m
401.6689 458.1595 L
S
U
u
407.4198 457.3447 m
407.4198 458.1595 L
S
U
u
0.4345 w
211.8752 457.3447 m
407.4198 457.3447 L
S
U
u
211.8752 468.5342 m
213.0973 468.5342 L
S
U
0 To
0.9 0 0 1 209.4309 465.0343 0 Tp
TP
-5.5556 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(0\r) Tx
TO
u
0 R
0 G
211.8752 490.9156 m
213.0973 490.9156 L
S
U
0 To
0.9 0 0 1 209.4309 487.4155 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.2\r) Tx
TO
u
0 R
0 G
211.8752 513.2947 m
213.0973 513.2947 L
S
U
0 To
0.9 0 0 1 209.4309 509.7946 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.4\r) Tx
TO
u
0 R
0 G
211.8752 535.676 m
213.0973 535.676 L
S
U
0 To
0.9 0 0 1 209.4309 532.176 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.6\r) Tx
TO
u
0 R
0 G
211.8752 558.0574 m
213.0973 558.0574 L
S
U
0 To
0.9 0 0 1 209.4309 554.5573 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.8\r) Tx
TO
u
0 R
0 G
211.8752 580.4365 m
213.0973 580.4365 L
S
U
0 To
0.9 0 0 1 209.4309 576.9365 0 Tp
TP
-5.5556 0 Td
0 Tr
0 O
0 g
(1\r) Tx
TO
u
0 R
0 G
0.2173 w
211.8752 473.0101 m
212.6085 473.0101 L
S
U
u
211.8752 477.4881 m
212.6085 477.4881 L
S
U
u
211.8752 481.9639 m
212.6085 481.9639 L
S
U
u
211.8752 486.4397 m
212.6085 486.4397 L
S
U
u
211.8752 495.3914 m
212.6085 495.3914 L
S
U
u
211.8752 499.8673 m
212.6085 499.8673 L
S
U
u
211.8752 504.343 m
212.6085 504.343 L
S
U
u
211.8752 508.8188 m
212.6085 508.8188 L
S
U
u
211.8752 517.7727 m
212.6085 517.7727 L
S
U
u
211.8752 522.2485 m
212.6085 522.2485 L
S
U
u
211.8752 526.7243 m
212.6085 526.7243 L
S
U
u
211.8752 531.2002 m
212.6085 531.2002 L
S
U
u
211.8752 540.1519 m
212.6085 540.1519 L
S
U
u
211.8752 544.6277 m
212.6085 544.6277 L
S
U
u
211.8752 549.1035 m
212.6085 549.1035 L
S
U
u
211.8752 553.5792 m
212.6085 553.5792 L
S
U
u
211.8752 562.5332 m
212.6085 562.5332 L
S
U
u
211.8752 567.009 m
212.6085 567.009 L
S
U
u
211.8752 571.4848 m
212.6085 571.4848 L
S
U
u
211.8752 575.9607 m
212.6085 575.9607 L
S
U
u
211.8752 464.0585 m
212.6085 464.0585 L
S
U
u
211.8752 459.5826 m
212.6085 459.5826 L
S
U
u
211.8752 584.9123 m
212.6085 584.9123 L
S
U
u
211.8752 589.3881 m
212.6085 589.3881 L
S
U
u
0.4345 w
211.8752 457.3447 m
211.8752 591.626 L
S
U
U
u
u
223.3771 590.2681 m
223.3771 591.626 L
S
U
u
252.134 590.2681 m
252.134 591.626 L
S
U
u
280.8907 590.2681 m
280.8907 591.626 L
S
U
u
309.6475 590.2681 m
309.6475 591.626 L
S
U
u
338.4043 590.2681 m
338.4043 591.626 L
S
U
u
367.1611 590.2681 m
367.1611 591.626 L
S
U
u
395.9179 590.2681 m
395.9179 591.626 L
S
U
u
0.2173 w
229.13 590.8112 m
229.13 591.626 L
S
U
u
234.8811 590.8112 m
234.8811 591.626 L
S
U
u
240.632 590.8112 m
240.632 591.626 L
S
U
u
246.3829 590.8112 m
246.3829 591.626 L
S
U
u
257.8849 590.8112 m
257.8849 591.626 L
S
U
u
263.6379 590.8112 m
263.6379 591.626 L
S
U
u
269.3888 590.8112 m
269.3888 591.626 L
S
U
u
275.1397 590.8112 m
275.1397 591.626 L
S
U
u
286.6417 590.8112 m
286.6417 591.626 L
S
U
u
292.3927 590.8112 m
292.3927 591.626 L
S
U
u
298.1456 590.8112 m
298.1456 591.626 L
S
U
u
303.8965 590.8112 m
303.8965 591.626 L
S
U
u
315.3985 590.8112 m
315.3985 591.626 L
S
U
u
321.1495 590.8112 m
321.1495 591.626 L
S
U
u
326.9024 590.8112 m
326.9024 591.626 L
S
U
u
332.6533 590.8112 m
332.6533 591.626 L
S
U
u
344.1553 590.8112 m
344.1553 591.626 L
S
U
u
349.9062 590.8112 m
349.9062 591.626 L
S
U
u
355.6572 590.8112 m
355.6572 591.626 L
S
U
u
361.4101 590.8112 m
361.4101 591.626 L
S
U
u
372.912 590.8112 m
372.912 591.626 L
S
U
u
378.663 590.8112 m
378.663 591.626 L
S
U
u
384.414 590.8112 m
384.414 591.626 L
S
U
u
390.1649 590.8112 m
390.1649 591.626 L
S
U
u
217.6262 590.8112 m
217.6262 591.626 L
S
U
u
401.6689 590.8112 m
401.6689 591.626 L
S
U
u
407.4198 590.8112 m
407.4198 591.626 L
S
U
u
0.4345 w
211.8752 591.626 m
407.4198 591.626 L
S
U
u
406.1977 468.5342 m
407.4198 468.5342 L
S
U
u
406.1977 490.9156 m
407.4198 490.9156 L
S
U
u
406.1977 513.2947 m
407.4198 513.2947 L
S
U
u
406.1977 535.676 m
407.4198 535.676 L
S
U
u
406.1977 558.0574 m
407.4198 558.0574 L
S
U
u
406.1977 580.4365 m
407.4198 580.4365 L
S
U
u
0.2173 w
406.6866 473.0101 m
407.4198 473.0101 L
S
U
u
406.6866 477.4881 m
407.4198 477.4881 L
S
U
u
406.6866 481.9639 m
407.4198 481.9639 L
S
U
u
406.6866 486.4397 m
407.4198 486.4397 L
S
U
u
406.6866 495.3914 m
407.4198 495.3914 L
S
U
u
406.6866 499.8673 m
407.4198 499.8673 L
S
U
u
406.6866 504.343 m
407.4198 504.343 L
S
U
u
406.6866 508.8188 m
407.4198 508.8188 L
S
U
u
406.6866 517.7727 m
407.4198 517.7727 L
S
U
u
406.6866 522.2485 m
407.4198 522.2485 L
S
U
u
406.6866 526.7243 m
407.4198 526.7243 L
S
U
u
406.6866 531.2002 m
407.4198 531.2002 L
S
U
u
406.6866 540.1519 m
407.4198 540.1519 L
S
U
u
406.6866 544.6277 m
407.4198 544.6277 L
S
U
u
406.6866 549.1035 m
407.4198 549.1035 L
S
U
u
406.6866 553.5792 m
407.4198 553.5792 L
S
U
u
406.6866 562.5332 m
407.4198 562.5332 L
S
U
u
406.6866 567.009 m
407.4198 567.009 L
S
U
u
406.6866 571.4848 m
407.4198 571.4848 L
S
U
u
406.6866 575.9607 m
407.4198 575.9607 L
S
U
u
406.6866 464.0585 m
407.4198 464.0585 L
S
U
u
406.6866 459.5826 m
407.4198 459.5826 L
S
U
u
406.6866 584.9123 m
407.4198 584.9123 L
S
U
u
406.6866 589.3881 m
407.4198 589.3881 L
S
U
u
0.4345 w
407.4198 457.3447 m
407.4198 591.626 L
S
U
U
u
0.869 w
223.4358 469.412 m
223.9521 469.4141 L
225.6787 469.4403 L
227.4034 469.5054 L
229.13 469.6076 L
230.8547 469.7531 L
232.5795 469.9486 L
234.3061 470.2008 L
236.0308 470.5201 L
237.7556 470.9178 L
239.4822 471.4066 L
241.2069 471.9998 L
242.9316 472.7167 L
244.6583 473.5706 L
246.3829 474.5788 L
248.1076 475.7542 L
249.8343 477.1122 L
251.559 478.6657 L
253.2837 480.4169 L
255.0104 482.3746 L
256.7351 484.5277 L
258.4618 486.8743 L
260.1865 489.3968 L
261.9112 492.0802 L
263.6379 494.8961 L
265.3626 497.8205 L
267.0872 500.8232 L
268.8139 503.876 L
270.5386 506.9482 L
272.2633 510.0117 L
273.9899 513.0449 L
275.7146 516.0215 L
277.4394 518.9265 L
279.166 521.7422 L
280.8907 524.4604 L
282.6155 527.0699 L
284.3421 529.5663 L
286.0668 531.9477 L
287.7934 534.2138 L
289.5181 536.3626 L
291.2428 538.3963 L
292.9695 540.3213 L
294.6942 542.1399 L
296.4189 543.8542 L
298.1456 545.475 L
299.8703 547.0025 L
301.595 548.4408 L
303.3217 549.7987 L
305.0464 551.0807 L
306.7711 552.2887 L
S
306.7711 552.2887 m
308.4977 553.4272 L
310.2224 554.5049 L
311.9471 555.5217 L
313.6737 556.4821 L
315.3985 557.3925 L
317.1251 558.2507 L
318.8498 559.0655 L
320.5746 559.8368 L
322.3012 560.569 L
324.0259 561.2643 L
325.7506 561.9227 L
327.4773 562.5484 L
329.2019 563.1437 L
330.9266 563.7129 L
332.6533 564.2518 L
334.378 564.7667 L
336.1027 565.2555 L
337.8294 565.7249 L
339.5541 566.1725 L
341.2788 566.5983 L
343.0055 567.0069 L
344.7302 567.3957 L
346.4568 567.7694 L
348.1816 568.128 L
349.9062 568.4712 L
351.6329 568.7993 L
353.3576 569.1144 L
355.0823 569.4186 L
356.8089 569.7097 L
358.5336 569.9878 L
360.2584 570.2551 L
361.985 570.5136 L
363.7097 570.7634 L
365.4344 571.0025 L
367.1611 571.2328 L
368.8858 571.4544 L
370.6104 571.6695 L
372.3371 571.876 L
374.0618 572.0758 L
375.7885 572.267 L
377.5132 572.4539 L
379.2379 572.6342 L
380.9646 572.808 L
382.6893 572.9754 L
384.414 573.1383 L
386.1407 573.2947 L
387.8654 573.4468 L
389.5901 573.5945 L
391.3167 573.7357 L
393.0414 573.8749 L
S
393.0414 573.8749 m
394.7661 574.0074 L
395.9179 574.0943 L
S
223.4358 490.0682 m
223.9521 490.0769 L
225.6787 490.1964 L
227.4034 490.4615 L
229.13 490.8678 L
230.8547 491.4131 L
232.5795 492.0976 L
234.3061 492.9167 L
236.0308 493.864 L
237.7556 494.9395 L
239.4822 496.1345 L
241.2069 497.4424 L
242.9316 498.8548 L
244.6583 500.367 L
246.3829 501.9683 L
248.1076 503.6499 L
249.8343 505.4033 L
251.559 507.2176 L
253.2837 509.0818 L
255.0104 510.9851 L
256.7351 512.9189 L
258.4618 514.8743 L
260.1865 516.8406 L
261.9112 518.8069 L
263.6379 520.7689 L
265.3626 522.7135 L
267.0872 524.6385 L
268.8139 526.5353 L
270.5386 528.3973 L
272.2633 530.2203 L
273.9899 532.002 L
275.7146 533.7378 L
277.4394 535.424 L
279.166 537.0601 L
280.8907 538.6439 L
282.6155 540.1736 L
284.3421 541.651 L
286.0668 543.0742 L
287.7934 544.443 L
289.5181 545.7596 L
291.2428 547.0242 L
292.9695 548.2366 L
294.6942 549.4012 L
296.4189 550.5158 L
298.1456 551.5847 L
299.8703 552.6059 L
301.595 553.5858 L
303.3217 554.5245 L
305.0464 555.4196 L
306.7711 556.2779 L
S
306.7711 556.2779 m
308.4977 557.0992 L
310.2224 557.8836 L
311.9471 558.6352 L
313.6737 559.3545 L
315.3985 560.0411 L
317.1251 560.6994 L
318.8498 561.3295 L
320.5746 561.9335 L
322.3012 562.5114 L
324.0259 563.0634 L
325.7506 563.5934 L
327.4773 564.1019 L
329.2019 564.5885 L
330.9266 565.0579 L
332.6533 565.5054 L
334.378 565.9357 L
336.1027 566.3485 L
337.8294 566.7439 L
339.5541 567.1242 L
341.2788 567.4913 L
343.0055 567.8433 L
344.7302 568.1823 L
346.4568 568.506 L
348.1816 568.821 L
349.9062 569.1209 L
351.6329 569.412 L
353.3576 569.6923 L
355.0823 569.9618 L
356.8089 570.2203 L
358.5336 570.4723 L
360.2584 570.7135 L
361.985 570.9482 L
363.7097 571.172 L
365.4344 571.3914 L
367.1611 571.6 L
368.8858 571.8042 L
370.6104 571.9998 L
372.3371 572.1888 L
374.0618 572.3735 L
375.7885 572.5516 L
377.5132 572.7232 L
379.2379 572.8906 L
380.9646 573.0514 L
382.6893 573.2078 L
384.414 573.3599 L
386.1407 573.5076 L
387.8654 573.6488 L
389.5901 573.7857 L
391.3167 573.9205 L
393.0414 574.0509 L
S
393.0414 574.0509 m
394.7661 574.1769 L
395.9179 574.2594 L
S
223.4358 538.3463 m
223.9521 538.3485 L
225.6787 538.3898 L
227.4034 538.481 L
229.13 538.6201 L
230.8547 538.8047 L
232.5795 539.0373 L
234.3061 539.3132 L
236.0308 539.6347 L
237.7556 539.9976 L
239.4822 540.3973 L
241.2069 540.834 L
242.9316 541.3056 L
244.6583 541.8074 L
246.3829 542.3376 L
248.1076 542.8961 L
249.8343 543.4761 L
251.559 544.078 L
253.2837 544.6972 L
255.0104 545.3316 L
256.7351 545.9792 L
258.4618 546.6352 L
260.1865 547.3023 L
261.9112 547.9737 L
263.6379 548.6472 L
265.3626 549.3229 L
267.0872 549.9987 L
268.8139 550.6722 L
270.5386 551.3436 L
272.2633 552.0107 L
273.9899 552.6689 L
275.7146 553.3229 L
277.4394 553.9661 L
279.166 554.6027 L
280.8907 555.2285 L
282.6155 555.8411 L
284.3421 556.4452 L
286.0668 557.0384 L
287.7934 557.6184 L
289.5181 558.1855 L
291.2428 558.7417 L
292.9695 559.2849 L
294.6942 559.8129 L
296.4189 560.33 L
298.1456 560.834 L
299.8703 561.3251 L
301.595 561.8031 L
303.3217 562.2703 L
305.0464 562.7221 L
306.7711 563.1654 L
S
306.7711 563.1654 m
308.4977 563.5934 L
310.2224 564.0107 L
311.9471 564.4147 L
313.6737 564.8101 L
315.3985 565.1926 L
317.1251 565.5641 L
318.8498 565.9248 L
320.5746 566.2746 L
322.3012 566.6135 L
324.0259 566.946 L
325.7506 567.2654 L
327.4773 567.5761 L
329.2019 567.8781 L
330.9266 568.1714 L
332.6533 568.4582 L
334.378 568.7341 L
336.1027 569.0014 L
337.8294 569.2621 L
339.5541 569.5141 L
341.2788 569.7596 L
343.0055 569.9987 L
344.7302 570.229 L
346.4568 570.4549 L
348.1816 570.6722 L
349.9062 570.883 L
351.6329 571.0894 L
353.3576 571.2893 L
355.0823 571.4826 L
356.8089 571.6716 L
358.5336 571.8542 L
360.2584 572.0324 L
361.985 572.2062 L
363.7097 572.3756 L
365.4344 572.5386 L
367.1611 572.6972 L
368.8858 572.8515 L
370.6104 573.0036 L
372.3371 573.1492 L
374.0618 573.2926 L
375.7885 573.4316 L
377.5132 573.5641 L
379.2379 573.6966 L
380.9646 573.8248 L
382.6893 573.9486 L
384.414 574.0704 L
386.1407 574.1877 L
387.8654 574.3029 L
389.5901 574.4158 L
391.3167 574.5245 L
393.0414 574.6309 L
S
393.0414 574.6309 m
394.7661 574.7352 L
395.9179 574.8025 L
S
223.4358 567.4761 m
223.9521 567.4761 L
225.6787 567.4805 L
227.4034 567.4892 L
229.13 567.5044 L
230.8547 567.5239 L
232.5795 567.55 L
234.3061 567.5782 L
236.0308 567.6152 L
237.7556 567.6543 L
239.4822 567.6999 L
241.2069 567.7477 L
242.9316 567.802 L
244.6583 567.8608 L
246.3829 567.9238 L
248.1076 567.9911 L
249.8343 568.0606 L
251.559 568.1367 L
253.2837 568.2149 L
255.0104 568.2974 L
256.7351 568.3822 L
258.4618 568.4712 L
260.1865 568.5646 L
261.9112 568.6581 L
263.6379 568.7558 L
265.3626 568.858 L
267.0872 568.9601 L
268.8139 569.0644 L
270.5386 569.1709 L
272.2633 569.2817 L
273.9899 569.3903 L
275.7146 569.5033 L
277.4394 569.6163 L
279.166 569.7314 L
280.8907 569.8488 L
282.6155 569.964 L
284.3421 570.0834 L
286.0668 570.2008 L
287.7934 570.3202 L
289.5181 570.4397 L
291.2428 570.5592 L
292.9695 570.6787 L
294.6942 570.8003 L
296.4189 570.9199 L
298.1456 571.0395 L
299.8703 571.1589 L
301.595 571.2784 L
303.3217 571.3957 L
305.0464 571.5152 L
306.7711 571.6325 L
S
306.7711 571.6325 m
308.4977 571.7477 L
310.2224 571.8651 L
311.9471 571.9802 L
313.6737 572.0954 L
315.3985 572.2084 L
317.1251 572.3213 L
318.8498 572.4321 L
320.5746 572.5429 L
322.3012 572.6537 L
324.0259 572.7623 L
325.7506 572.8689 L
327.4773 572.9754 L
329.2019 573.0796 L
330.9266 573.1839 L
332.6533 573.286 L
334.378 573.386 L
336.1027 573.4859 L
337.8294 573.5858 L
339.5541 573.6814 L
341.2788 573.7792 L
343.0055 573.8727 L
344.7302 573.9661 L
346.4568 574.0574 L
348.1816 574.1486 L
349.9062 574.2377 L
351.6329 574.3268 L
353.3576 574.4137 L
355.0823 574.4984 L
356.8089 574.5831 L
358.5336 574.6657 L
360.2584 574.7482 L
361.985 574.8286 L
363.7097 574.9069 L
365.4344 574.9851 L
367.1611 575.0612 L
368.8858 575.1372 L
370.6104 575.2111 L
372.3371 575.2849 L
374.0618 575.3566 L
375.7885 575.4262 L
377.5132 575.4957 L
379.2379 575.5652 L
380.9646 575.6325 L
382.6893 575.6977 L
384.414 575.7629 L
386.1407 575.8281 L
387.8654 575.8912 L
389.5901 575.952 L
391.3167 576.0128 L
393.0414 576.0736 L
S
393.0414 576.0736 m
394.7661 576.1323 L
395.9179 576.1693 L
S
223.4358 577.0079 m
223.9521 577.0079 L
225.6787 577.0079 L
227.4034 577.0079 L
229.13 577.0101 L
230.8547 577.0101 L
232.5795 577.0123 L
234.3061 577.0145 L
236.0308 577.0166 L
237.7556 577.021 L
239.4822 577.0232 L
241.2069 577.0275 L
242.9316 577.0297 L
244.6583 577.034 L
246.3829 577.0405 L
248.1076 577.0449 L
249.8343 577.0514 L
251.559 577.0558 L
253.2837 577.0623 L
255.0104 577.0688 L
256.7351 577.0753 L
258.4618 577.084 L
260.1865 577.0904 L
261.9112 577.097 L
263.6379 577.1057 L
265.3626 577.1144 L
267.0872 577.1231 L
268.8139 577.1318 L
270.5386 577.1405 L
272.2633 577.1513 L
273.9899 577.1622 L
275.7146 577.1709 L
277.4394 577.1817 L
279.166 577.1926 L
280.8907 577.2035 L
282.6155 577.2143 L
284.3421 577.2252 L
286.0668 577.2382 L
287.7934 577.249 L
289.5181 577.2621 L
291.2428 577.2752 L
292.9695 577.2882 L
294.6942 577.2991 L
296.4189 577.3143 L
298.1456 577.3273 L
299.8703 577.3403 L
301.595 577.3534 L
303.3217 577.3664 L
305.0464 577.3816 L
306.7711 577.3946 L
S
306.7711 577.3946 m
308.4977 577.4099 L
310.2224 577.4251 L
311.9471 577.4381 L
313.6737 577.4533 L
315.3985 577.4685 L
317.1251 577.4837 L
318.8498 577.4989 L
320.5746 577.5141 L
322.3012 577.5294 L
324.0259 577.5446 L
325.7506 577.5598 L
327.4773 577.5771 L
329.2019 577.5924 L
330.9266 577.6076 L
332.6533 577.6249 L
334.378 577.6401 L
336.1027 577.6554 L
337.8294 577.6727 L
339.5541 577.6879 L
341.2788 577.7053 L
343.0055 577.7205 L
344.7302 577.7378 L
346.4568 577.7553 L
348.1816 577.7705 L
349.9062 577.7879 L
351.6329 577.8031 L
353.3576 577.8183 L
355.0823 577.8357 L
356.8089 577.8532 L
358.5336 577.8705 L
360.2584 577.8857 L
361.985 577.9031 L
363.7097 577.9183 L
365.4344 577.9357 L
367.1611 577.9509 L
368.8858 577.9683 L
370.6104 577.9835 L
372.3371 578.0009 L
374.0618 578.0183 L
375.7885 578.0335 L
377.5132 578.0509 L
379.2379 578.0661 L
380.9646 578.0813 L
382.6893 578.0986 L
384.414 578.1139 L
386.1407 578.1312 L
387.8654 578.1465 L
389.5901 578.1638 L
391.3167 578.179 L
393.0414 578.1942 L
S
393.0414 578.1942 m
394.7661 578.2095 L
395.9179 578.2203 L
S
223.4358 468.5342 m
223.9521 468.5342 L
225.6787 468.5342 L
227.4034 468.5342 L
229.13 468.5342 L
230.8547 468.5342 L
232.5795 468.5342 L
234.3061 468.5342 L
236.0308 468.5342 L
237.7556 468.5342 L
239.4822 468.5342 L
241.2069 468.5342 L
242.9316 468.5342 L
244.6583 468.5342 L
246.3829 468.5342 L
248.1076 468.5342 L
249.8343 468.5342 L
251.559 468.5342 L
253.2837 468.5342 L
255.0104 468.5342 L
256.7351 468.5342 L
258.4618 468.5342 L
260.1865 468.5342 L
261.9112 468.5342 L
263.6379 468.5342 L
265.3626 468.5342 L
267.0872 468.5342 L
268.8139 468.5342 L
270.5386 468.5342 L
272.2633 468.5342 L
273.9899 468.5342 L
275.7146 468.5342 L
277.4394 468.5342 L
279.166 468.5342 L
280.8907 468.5342 L
282.6155 495.3458 L
284.3421 505.6488 L
286.0668 513.0601 L
287.7934 518.9286 L
289.5181 523.7933 L
291.2428 527.939 L
292.9695 531.537 L
294.6942 534.7026 L
296.4189 537.5163 L
298.1456 540.0367 L
299.8703 542.3115 L
301.595 544.3756 L
303.3217 546.2594 L
305.0464 547.9824 L
306.7711 549.5684 L
S
306.7711 549.5684 m
308.4977 551.0286 L
310.2224 552.38 L
311.9471 553.6358 L
313.6737 554.8003 L
315.3985 555.8868 L
317.1251 556.9037 L
318.8498 557.8532 L
320.5746 558.7439 L
322.3012 559.5804 L
324.0259 560.367 L
325.7506 561.1079 L
327.4773 561.8074 L
329.2019 562.468 L
330.9266 563.0916 L
332.6533 563.6847 L
334.378 564.2453 L
336.1027 564.7754 L
337.8294 565.2817 L
339.5541 565.7618 L
341.2788 566.2203 L
343.0055 566.657 L
344.7302 567.072 L
346.4568 567.4674 L
348.1816 567.8477 L
349.9062 568.2084 L
351.6329 568.5559 L
353.3576 568.8863 L
355.0823 569.2035 L
356.8089 569.5076 L
358.5336 569.7987 L
360.2584 570.0813 L
361.985 570.3485 L
363.7097 570.607 L
365.4344 570.8548 L
367.1611 571.0959 L
368.8858 571.324 L
370.6104 571.5456 L
372.3371 571.7607 L
374.0618 571.965 L
375.7885 572.1649 L
377.5132 572.3561 L
379.2379 572.5408 L
380.9646 572.7167 L
382.6893 572.8906 L
384.414 573.0579 L
386.1407 573.2187 L
387.8654 573.3729 L
389.5901 573.525 L
391.3167 573.6706 L
393.0414 573.8118 L
S
393.0414 573.8118 m
394.7661 573.9486 L
395.9179 574.0378 L
S
U
0 To
1 0 0 1 174.5802 521.218 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 10 Tf
100 Tz
0 Ta
(m) Tx
/_Times-Roman 8 Tf
-3 Ts
(T) Tx
/_Times-Roman 10 Tf
0 Ts
(\(F\)\r) Tx
TO
0 To
1 0 0 1 303.0802 429.718 0 Tp
TP
0 Tr
(F/F) Tx
/_Times-Roman 8 Tf
-3 Ts
(0\r) Tx
TO
0 To
1 0 0 1 220 158.5 0 Tp
TP
0 Tr
/_Times-Roman 18 Tf
0 Ts
%(S. Scheidl: Fig. 1\r) Tx
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


%=================== cut here =================================================


%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator( D1-3.0
%%For: (Coll\217ge Th\216orie) (ILL)
%%Title: (fig2.epsf)
%%CreationDate: (16/8/94) (13:25)
%%DocumentProcessColors: Black
%%DocumentFonts: Symbol
%%+ Times-Bold
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 0
%%BoundingBox: 165 275 428 737
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 594 420.5 594 420.5
%AI3_TileBox: 28 30 566 811
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 46 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			Encoding StandardEncoding eq 1 _useNativeEncoding eq and
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
W B
} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
W F
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
W S
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	2 dict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	Te currentpoint newpath moveto
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
userdict /Adobe_IllustratorA_AI3_vars 46 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /i0 /i0 /i0 /i0] def
/_renderEnd [null null null null /e1 /r1 /a1 /clip] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Symbol
%%IncludeFont: Times-Bold
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Bold Times-Bold
[/_Times-Bold/Times-Bold 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
0 A
0 To
1 0 0 1 220 158.5 0 Tp
TP
0 Tr
0 O
0 g
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
/_Times-Roman 18 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
%(S. Scheidl: Fig. 2\r) Tx
TO
u
u
u
u
0 R
0 G
1 J 1 j 0.512 w
224.0145 305.5602 m
224.0145 306.9182 L
S
U
0 To
0.7637 0 0 0.8486 224.0145 293.2558 0 Tp
TP
-3.2735 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Times-Roman 11.7843 Tf
111.113 Tz
1 Ta
(0\r) Tx
TO
u
0 R
0 G
261.62 305.5602 m
261.62 306.9182 L
S
U
0 To
0.7637 0 0 0.8486 261.62 293.2558 0 Tp
TP
-3.2735 0 Td
0 Tr
0 O
0 g
(2\r) Tx
TO
u
0 R
0 G
299.2255 305.5602 m
299.2255 306.9182 L
S
U
0 To
0.7637 0 0 0.8486 299.2255 293.2558 0 Tp
TP
-3.2735 0 Td
0 Tr
0 O
0 g
(4\r) Tx
TO
u
0 R
0 G
336.829 305.5602 m
336.829 306.9182 L
S
U
0 To
0.7637 0 0 0.8486 336.829 293.2558 0 Tp
TP
-3.2735 0 Td
0 Tr
0 O
0 g
(6\r) Tx
TO
u
0 R
0 G
374.4345 305.5602 m
374.4345 306.9182 L
S
U
0 To
0.7637 0 0 0.8486 374.4345 293.2558 0 Tp
TP
-3.2735 0 Td
0 Tr
0 O
0 g
(8\r) Tx
TO
u
0 R
0 G
412.0399 305.5602 m
412.0399 306.9182 L
S
U
0 To
0.7637 0 0 0.8486 412.0399 293.2558 0 Tp
TP
-6.5469 0 Td
0 Tr
0 O
0 g
(10\r) Tx
TO
u
0 R
0 G
0.256 w
231.5353 305.5602 m
231.5353 306.375 L
S
U
u
239.056 305.5602 m
239.056 306.375 L
S
U
u
246.5786 305.5602 m
246.5786 306.375 L
S
U
u
254.0993 305.5602 m
254.0993 306.375 L
S
U
u
269.1407 305.5602 m
269.1407 306.375 L
S
U
u
276.6614 305.5602 m
276.6614 306.375 L
S
U
u
284.1821 305.5602 m
284.1821 306.375 L
S
U
u
291.7029 305.5602 m
291.7029 306.375 L
S
U
u
306.7462 305.5602 m
306.7462 306.375 L
S
U
u
314.2669 305.5602 m
314.2669 306.375 L
S
U
u
321.7876 305.5602 m
321.7876 306.375 L
S
U
u
329.3083 305.5602 m
329.3083 306.375 L
S
U
u
344.3517 305.5602 m
344.3517 306.375 L
S
U
u
351.8723 305.5602 m
351.8723 306.375 L
S
U
u
359.3931 305.5602 m
359.3931 306.375 L
S
U
u
366.9138 305.5602 m
366.9138 306.375 L
S
U
u
381.9552 305.5602 m
381.9552 306.375 L
S
U
u
389.4759 305.5602 m
389.4759 306.375 L
S
U
u
396.9985 305.5602 m
396.9985 306.375 L
S
U
u
404.5192 305.5602 m
404.5192 306.375 L
S
U
u
0.512 w
220.2542 305.5602 m
415.8003 305.5602 L
S
U
u
220.2542 316.7499 m
221.4764 316.7499 L
S
U
0 To
0.7637 0 0 0.8486 217.8099 313.7799 0 Tp
TP
-6.5469 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(0\r) Tx
TO
u
0 R
0 G
220.2542 339.1314 m
221.4764 339.1314 L
S
U
0 To
0.7637 0 0 0.8486 217.8099 336.1613 0 Tp
TP
-16.3673 0 Td
0 Tr
0 O
0 g
(0.2\r) Tx
TO
u
0 R
0 G
220.2542 361.5107 m
221.4764 361.5107 L
S
U
0 To
0.7637 0 0 0.8486 217.8099 358.5406 0 Tp
TP
-16.3673 0 Td
0 Tr
0 O
0 g
(0.4\r) Tx
TO
u
0 R
0 G
220.2542 383.8922 m
221.4764 383.8922 L
S
U
0 To
0.7637 0 0 0.8486 217.8099 380.9222 0 Tp
TP
-16.3673 0 Td
0 Tr
0 O
0 g
(0.6\r) Tx
TO
u
0 R
0 G
220.2542 406.2737 m
221.4764 406.2737 L
S
U
0 To
0.7637 0 0 0.8486 217.8099 403.3036 0 Tp
TP
-16.3673 0 Td
0 Tr
0 O
0 g
(0.8\r) Tx
TO
u
0 R
0 G
220.2542 428.653 m
221.4764 428.653 L
S
U
0 To
0.7637 0 0 0.8486 217.8099 425.683 0 Tp
TP
-6.5469 0 Td
0 Tr
0 O
0 g
(1\r) Tx
TO
u
0 R
0 G
0.256 w
220.2542 321.2257 m
220.9875 321.2257 L
S
U
u
220.2542 325.7038 m
220.9875 325.7038 L
S
U
u
220.2542 330.1797 m
220.9875 330.1797 L
S
U
u
220.2542 334.6555 m
220.9875 334.6555 L
S
U
u
220.2542 343.6073 m
220.9875 343.6073 L
S
U
u
220.2542 348.0831 m
220.9875 348.0831 L
S
U
u
220.2542 352.559 m
220.9875 352.559 L
S
U
u
220.2542 357.0349 m
220.9875 357.0349 L
S
U
u
220.2542 365.9887 m
220.9875 365.9887 L
S
U
u
220.2542 370.4646 m
220.9875 370.4646 L
S
U
u
220.2542 374.9405 m
220.9875 374.9405 L
S
U
u
220.2542 379.4163 m
220.9875 379.4163 L
S
U
u
220.2542 388.3681 m
220.9875 388.3681 L
S
U
u
220.2542 392.844 m
220.9875 392.844 L
S
U
u
220.2542 397.3198 m
220.9875 397.3198 L
S
U
u
220.2542 401.7956 m
220.9875 401.7956 L
S
U
u
220.2542 410.7496 m
220.9875 410.7496 L
S
U
u
220.2542 415.2254 m
220.9875 415.2254 L
S
U
u
220.2542 419.7013 m
220.9875 419.7013 L
S
U
u
220.2542 424.1772 m
220.9875 424.1772 L
S
U
u
220.2542 312.2741 m
220.9875 312.2741 L
S
U
u
220.2542 307.7982 m
220.9875 307.7982 L
S
U
u
220.2542 433.1289 m
220.9875 433.1289 L
S
U
u
220.2542 437.6048 m
220.9875 437.6048 L
S
U
u
0.512 w
220.2542 305.5602 m
220.2542 439.8427 L
S
U
U
u
u
224.0145 438.4847 m
224.0145 439.8427 L
S
U
u
261.62 438.4847 m
261.62 439.8427 L
S
U
u
299.2255 438.4847 m
299.2255 439.8427 L
S
U
u
336.829 438.4847 m
336.829 439.8427 L
S
U
u
374.4345 438.4847 m
374.4345 439.8427 L
S
U
u
412.0399 438.4847 m
412.0399 439.8427 L
S
U
u
0.256 w
231.5353 439.0279 m
231.5353 439.8427 L
S
U
u
239.056 439.0279 m
239.056 439.8427 L
S
U
u
246.5786 439.0279 m
246.5786 439.8427 L
S
U
u
254.0993 439.0279 m
254.0993 439.8427 L
S
U
u
269.1407 439.0279 m
269.1407 439.8427 L
S
U
u
276.6614 439.0279 m
276.6614 439.8427 L
S
U
u
284.1821 439.0279 m
284.1821 439.8427 L
S
U
u
291.7029 439.0279 m
291.7029 439.8427 L
S
U
u
306.7462 439.0279 m
306.7462 439.8427 L
S
U
u
314.2669 439.0279 m
314.2669 439.8427 L
S
U
u
321.7876 439.0279 m
321.7876 439.8427 L
S
U
u
329.3083 439.0279 m
329.3083 439.8427 L
S
U
u
344.3517 439.0279 m
344.3517 439.8427 L
S
U
u
351.8723 439.0279 m
351.8723 439.8427 L
S
U
u
359.3931 439.0279 m
359.3931 439.8427 L
S
U
u
366.9138 439.0279 m
366.9138 439.8427 L
S
U
u
381.9552 439.0279 m
381.9552 439.8427 L
S
U
u
389.4759 439.0279 m
389.4759 439.8427 L
S
U
u
396.9985 439.0279 m
396.9985 439.8427 L
S
U
u
404.5192 439.0279 m
404.5192 439.8427 L
S
U
u
0.512 w
220.2542 439.8427 m
415.8003 439.8427 L
S
U
u
414.5781 316.7499 m
415.8003 316.7499 L
S
U
u
414.5781 339.1314 m
415.8003 339.1314 L
S
U
u
414.5781 361.5107 m
415.8003 361.5107 L
S
U
u
414.5781 383.8922 m
415.8003 383.8922 L
S
U
u
414.5781 406.2737 m
415.8003 406.2737 L
S
U
u
414.5781 428.653 m
415.8003 428.653 L
S
U
u
0.256 w
415.067 321.2257 m
415.8003 321.2257 L
S
U
u
415.067 325.7038 m
415.8003 325.7038 L
S
U
u
415.067 330.1797 m
415.8003 330.1797 L
S
U
u
415.067 334.6555 m
415.8003 334.6555 L
S
U
u
415.067 343.6073 m
415.8003 343.6073 L
S
U
u
415.067 348.0831 m
415.8003 348.0831 L
S
U
u
415.067 352.559 m
415.8003 352.559 L
S
U
u
415.067 357.0349 m
415.8003 357.0349 L
S
U
u
415.067 365.9887 m
415.8003 365.9887 L
S
U
u
415.067 370.4646 m
415.8003 370.4646 L
S
U
u
415.067 374.9405 m
415.8003 374.9405 L
S
U
u
415.067 379.4163 m
415.8003 379.4163 L
S
U
u
415.067 388.3681 m
415.8003 388.3681 L
S
U
u
415.067 392.844 m
415.8003 392.844 L
S
U
u
415.067 397.3198 m
415.8003 397.3198 L
S
U
u
415.067 401.7956 m
415.8003 401.7956 L
S
U
u
415.067 410.7496 m
415.8003 410.7496 L
S
U
u
415.067 415.2254 m
415.8003 415.2254 L
S
U
u
415.067 419.7013 m
415.8003 419.7013 L
S
U
u
415.067 424.1772 m
415.8003 424.1772 L
S
U
u
415.067 312.2741 m
415.8003 312.2741 L
S
U
u
415.067 307.7982 m
415.8003 307.7982 L
S
U
u
415.067 433.1289 m
415.8003 433.1289 L
S
U
u
415.067 437.6048 m
415.8003 437.6048 L
S
U
u
0.512 w
415.8003 305.5602 m
415.8003 439.8427 L
S
U
U
u
1.0242 w
225.8957 316.7499 m
227.7749 316.7499 L
229.656 316.7499 L
231.5353 316.7499 L
233.4164 316.7499 L
235.2956 316.7499 L
237.1767 316.7499 L
239.056 316.7499 L
240.9371 316.7499 L
242.8163 316.7499 L
244.6975 316.7499 L
246.5786 316.7499 L
248.4578 316.7499 L
250.3389 316.7499 L
252.2182 316.7499 L
254.0993 316.7499 L
255.9785 316.7499 L
257.8596 316.7499 L
259.7389 316.7499 L
261.62 316.7499 L
263.4992 322.0796 L
265.3804 326.9227 L
267.2596 331.3464 L
269.1407 335.4008 L
271.0219 339.1314 L
272.9011 342.5752 L
274.7822 345.7626 L
276.6614 348.7219 L
278.5425 351.4791 L
280.4218 354.0517 L
282.3029 356.4591 L
284.1821 358.7144 L
286.0633 360.8328 L
287.9425 362.8274 L
289.8236 364.709 L
291.7029 366.4842 L
293.584 368.1659 L
295.4652 369.7563 L
297.3443 371.2663 L
299.2255 372.7025 L
301.1047 374.0671 L
302.9858 375.3663 L
304.865 376.6048 L
306.7462 377.7889 L
308.6254 378.9188 L
310.5065 380.0008 L
312.3858 381.0351 L
314.2669 382.0258 L
316.1461 382.9796 L
318.0272 383.8922 L
S
318.0272 383.8922 m
319.9084 384.77 L
321.7876 385.613 L
323.6687 386.4256 L
325.5479 387.2078 L
327.4291 387.9618 L
329.3083 388.6875 L
331.1894 389.3893 L
333.0687 390.065 L
334.9498 390.7211 L
336.829 391.3534 L
338.7101 391.964 L
340.5894 392.555 L
342.4705 393.1285 L
344.3517 393.6826 L
346.2309 394.2214 L
348.112 394.7429 L
349.9912 395.2492 L
351.8723 395.7402 L
353.7516 396.2182 L
355.6327 396.681 L
357.5119 397.1308 L
359.3931 397.5696 L
361.2723 397.9955 L
363.1534 398.4083 L
365.0326 398.8125 L
366.9138 399.2057 L
368.795 399.5882 L
370.6741 399.9597 L
372.5552 400.3247 L
374.4345 400.6767 L
376.3156 401.0243 L
378.1948 401.3611 L
380.0759 401.6892 L
381.9552 402.0086 L
383.8363 402.3236 L
385.7155 402.63 L
387.5967 402.9277 L
389.4759 403.221 L
391.357 403.5056 L
393.2382 403.7859 L
395.1174 404.0597 L
396.9985 404.3269 L
398.8777 404.5877 L
400.7589 404.844 L
402.6381 405.0939 L
404.5192 405.3416 L
406.3985 405.5806 L
408.2796 405.8152 L
410.1588 406.0477 L
412.0399 406.2737 L
S
412.0399 406.2737 m
S
225.8957 316.7499 m
227.7749 316.7499 L
229.656 316.7499 L
231.5353 316.7499 L
233.4164 316.7499 L
235.2956 316.7499 L
237.1767 316.7499 L
239.056 316.7499 L
240.9371 316.7499 L
242.8163 316.7499 L
244.6975 326.9227 L
246.5786 335.4008 L
248.4578 342.5752 L
250.3389 348.7219 L
252.2182 354.0517 L
254.0993 358.7144 L
255.9785 362.8274 L
257.8596 366.4842 L
259.7389 369.7563 L
261.62 372.7025 L
263.4992 375.3663 L
265.3804 377.7889 L
267.2596 380.0008 L
269.1407 382.0258 L
271.0219 383.8922 L
272.9011 385.613 L
274.7822 387.2078 L
276.6614 388.6875 L
278.5425 390.065 L
280.4218 391.3534 L
282.3029 392.555 L
284.1821 393.6826 L
286.0633 394.7429 L
287.9425 395.7402 L
289.8236 396.681 L
291.7029 397.5696 L
293.584 398.4083 L
295.4652 399.2057 L
297.3443 399.9597 L
299.2255 400.6767 L
301.1047 401.3611 L
302.9858 402.0086 L
304.865 402.63 L
306.7462 403.221 L
308.6254 403.7859 L
310.5065 404.3269 L
312.3858 404.844 L
314.2669 405.3416 L
316.1461 405.8152 L
318.0272 406.2737 L
S
318.0272 406.2737 m
319.9084 406.7104 L
321.7876 407.1341 L
323.6687 407.5404 L
325.5479 407.9294 L
327.4291 408.3074 L
329.3083 408.6703 L
331.1894 409.0201 L
333.0687 409.3612 L
334.9498 409.6871 L
336.829 410.0021 L
338.7101 410.3084 L
340.5894 410.604 L
342.4705 410.8908 L
344.3517 411.1689 L
346.2309 411.4362 L
348.112 411.6969 L
349.9912 411.9511 L
351.8723 412.1966 L
353.7516 412.4356 L
355.6327 412.6659 L
357.5119 412.8919 L
359.3931 413.1114 L
361.2723 413.3243 L
363.1534 413.5307 L
365.0326 413.7327 L
366.9138 413.9283 L
368.795 414.1195 L
370.6741 414.3063 L
372.5552 414.4888 L
374.4345 414.6649 L
376.3156 414.8387 L
378.1948 415.006 L
380.0759 415.1711 L
381.9552 415.3319 L
383.8363 415.4884 L
385.7155 415.6404 L
387.5967 415.7904 L
389.4759 415.9359 L
391.357 416.0793 L
393.2382 416.2205 L
395.1174 416.3553 L
396.9985 416.49 L
398.8777 416.6203 L
400.7589 416.7485 L
402.6381 416.8745 L
404.5192 416.9962 L
406.3985 417.1178 L
408.2796 417.2353 L
410.1588 417.3504 L
412.0399 417.4634 L
S
412.0399 417.4634 m
S
225.8957 316.7499 m
227.7749 316.7499 L
229.656 316.7499 L
231.5353 316.7499 L
233.4164 316.7499 L
235.2956 335.4008 L
237.1767 348.7219 L
239.056 358.7144 L
240.9371 366.4842 L
242.8163 372.7025 L
244.6975 377.7889 L
246.5786 382.0258 L
248.4578 385.613 L
250.3389 388.6875 L
252.2182 391.3534 L
254.0993 393.6826 L
255.9785 395.7402 L
257.8596 397.5696 L
259.7389 399.2057 L
261.62 400.6767 L
263.4992 402.0086 L
265.3804 403.221 L
267.2596 404.3269 L
269.1407 405.3416 L
271.0219 406.2737 L
272.9011 407.1341 L
274.7822 407.9294 L
276.6614 408.6703 L
278.5425 409.3612 L
280.4218 410.0021 L
282.3029 410.604 L
284.1821 411.1689 L
286.0633 411.6969 L
287.9425 412.1966 L
289.8236 412.6659 L
291.7029 413.1114 L
293.584 413.5307 L
295.4652 413.9283 L
297.3443 414.3063 L
299.2255 414.6649 L
301.1047 415.006 L
302.9858 415.3319 L
304.865 415.6404 L
306.7462 415.9359 L
308.6254 416.2205 L
310.5065 416.49 L
312.3858 416.7485 L
314.2669 416.9962 L
316.1461 417.2353 L
318.0272 417.4634 L
S
318.0272 417.4634 m
319.9084 417.6828 L
321.7876 417.8935 L
323.6687 418.0957 L
325.5479 418.2912 L
327.4291 418.4802 L
329.3083 418.6605 L
331.1894 418.8365 L
333.0687 419.006 L
334.9498 419.169 L
336.829 419.3276 L
338.7101 419.4797 L
340.5894 419.6274 L
342.4705 419.7708 L
344.3517 419.9121 L
346.2309 420.0468 L
348.112 420.1749 L
349.9912 420.301 L
351.8723 420.4248 L
353.7516 420.5443 L
355.6327 420.6595 L
357.5119 420.7725 L
359.3931 420.8833 L
361.2723 420.9897 L
363.1534 421.0918 L
365.0326 421.1918 L
366.9138 421.2917 L
368.795 421.3873 L
370.6741 421.4808 L
372.5552 421.572 L
374.4345 421.659 L
376.3156 421.7459 L
378.1948 421.8284 L
380.0759 421.9131 L
381.9552 421.9935 L
383.8363 422.0717 L
385.7155 422.1478 L
387.5967 422.2216 L
389.4759 422.2956 L
391.357 422.3673 L
393.2382 422.4368 L
395.1174 422.5041 L
396.9985 422.5715 L
398.8777 422.6367 L
400.7589 422.7018 L
402.6381 422.7649 L
404.5192 422.8257 L
406.3985 422.8843 L
408.2796 422.943 L
410.1588 423.0017 L
412.0399 423.0581 L
S
412.0399 423.0581 m
S
225.8957 316.7499 m
227.7749 316.7499 L
229.656 335.4008 L
231.5353 358.7144 L
233.4164 372.7025 L
235.2956 382.0258 L
237.1767 388.6875 L
239.056 393.6826 L
240.9371 397.5696 L
242.8163 400.6767 L
244.6975 403.221 L
246.5786 405.3416 L
248.4578 407.1341 L
250.3389 408.6703 L
252.2182 410.0021 L
254.0993 411.1689 L
255.9785 412.1966 L
257.8596 413.1114 L
259.7389 413.9283 L
261.62 414.6649 L
263.4992 415.3319 L
265.3804 415.9359 L
267.2596 416.49 L
269.1407 416.9962 L
271.0219 417.4634 L
272.9011 417.8935 L
274.7822 418.2912 L
276.6614 418.6605 L
278.5425 419.006 L
280.4218 419.3276 L
282.3029 419.6274 L
284.1821 419.9121 L
286.0633 420.1749 L
287.9425 420.4248 L
289.8236 420.6595 L
291.7029 420.8833 L
293.584 421.0918 L
295.4652 421.2917 L
297.3443 421.4808 L
299.2255 421.659 L
301.1047 421.8284 L
302.9858 421.9935 L
304.865 422.1478 L
306.7462 422.2956 L
308.6254 422.4368 L
310.5065 422.5715 L
312.3858 422.7018 L
314.2669 422.8257 L
316.1461 422.943 L
318.0272 423.0581 L
S
318.0272 423.0581 m
319.9084 423.1669 L
321.7876 423.2733 L
323.6687 423.3754 L
325.5479 423.4732 L
327.4291 423.5666 L
329.3083 423.6579 L
331.1894 423.7447 L
333.0687 423.8295 L
334.9498 423.912 L
336.829 423.9903 L
338.7101 424.0685 L
340.5894 424.1424 L
342.4705 424.2119 L
344.3517 424.2814 L
346.2309 424.3488 L
348.112 424.414 L
349.9912 424.4792 L
351.8723 424.54 L
353.7516 424.5986 L
355.6327 424.6573 L
357.5119 424.7138 L
359.3931 424.7681 L
361.2723 424.8203 L
363.1534 424.8725 L
365.0326 424.9246 L
366.9138 424.9724 L
368.795 425.0202 L
370.6741 425.0658 L
372.5552 425.1114 L
374.4345 425.1571 L
376.3156 425.2005 L
378.1948 425.2418 L
380.0759 425.2831 L
381.9552 425.3222 L
383.8363 425.3613 L
385.7155 425.4004 L
387.5967 425.4373 L
389.4759 425.4742 L
391.357 425.509 L
393.2382 425.5438 L
395.1174 425.5785 L
396.9985 425.6133 L
398.8777 425.646 L
400.7589 425.6764 L
402.6381 425.709 L
404.5192 425.7394 L
406.3985 425.7698 L
408.2796 425.7981 L
410.1588 425.8285 L
412.0399 425.8567 L
S
412.0399 425.8567 m
S
225.8957 316.7499 m
227.7749 358.7144 L
229.656 382.0258 L
231.5353 393.6826 L
233.4164 400.6767 L
235.2956 405.3416 L
237.1767 408.6703 L
239.056 411.1689 L
240.9371 413.1114 L
242.8163 414.6649 L
244.6975 415.9359 L
246.5786 416.9962 L
248.4578 417.8935 L
250.3389 418.6605 L
252.2182 419.3276 L
254.0993 419.9121 L
255.9785 420.4248 L
257.8596 420.8833 L
259.7389 421.2917 L
261.62 421.659 L
263.4992 421.9935 L
265.3804 422.2956 L
267.2596 422.5715 L
269.1407 422.8257 L
271.0219 423.0581 L
272.9011 423.2733 L
274.7822 423.4732 L
276.6614 423.6579 L
278.5425 423.8295 L
280.4218 423.9903 L
282.3029 424.1424 L
284.1821 424.2814 L
286.0633 424.414 L
287.9425 424.54 L
289.8236 424.6573 L
291.7029 424.7681 L
293.584 424.8725 L
295.4652 424.9724 L
297.3443 425.0658 L
299.2255 425.1571 L
301.1047 425.2418 L
302.9858 425.3222 L
304.865 425.4004 L
306.7462 425.4742 L
308.6254 425.5438 L
310.5065 425.6133 L
312.3858 425.6764 L
314.2669 425.7394 L
316.1461 425.7981 L
318.0272 425.8567 L
S
318.0272 425.8567 m
319.9084 425.911 L
321.7876 425.9632 L
323.6687 426.0153 L
325.5479 426.0631 L
327.4291 426.1087 L
329.3083 426.1565 L
331.1894 426.2 L
333.0687 426.2412 L
334.9498 426.2825 L
336.829 426.3216 L
338.7101 426.3607 L
340.5894 426.3977 L
342.4705 426.4324 L
344.3517 426.4672 L
346.2309 426.502 L
348.112 426.5346 L
349.9912 426.565 L
351.8723 426.5955 L
353.7516 426.6259 L
355.6327 426.6541 L
357.5119 426.6823 L
359.3931 426.7106 L
361.2723 426.7367 L
363.1534 426.7627 L
365.0326 426.7888 L
366.9138 426.8127 L
368.795 426.8366 L
370.6741 426.8605 L
372.5552 426.8822 L
374.4345 426.9061 L
376.3156 426.9257 L
378.1948 426.9474 L
380.0759 426.967 L
381.9552 426.9887 L
383.8363 427.0082 L
385.7155 427.0278 L
387.5967 427.0452 L
389.4759 427.0647 L
391.357 427.0821 L
393.2382 427.0995 L
395.1174 427.1147 L
396.9985 427.1321 L
398.8777 427.1495 L
400.7589 427.1646 L
402.6381 427.1799 L
404.5192 427.1972 L
406.3985 427.2103 L
408.2796 427.2255 L
410.1588 427.2407 L
412.0399 427.2537 L
S
412.0399 427.2537 m
S
225.8957 316.7499 m
227.7749 316.7499 L
229.656 316.7499 L
231.5353 316.7499 L
233.4164 316.7499 L
235.2956 316.7499 L
237.1767 316.7499 L
239.056 316.7499 L
240.9371 316.7499 L
242.8163 316.7499 L
244.6975 316.7499 L
246.5786 316.7499 L
248.4578 316.7499 L
250.3389 316.7499 L
252.2182 316.7499 L
254.0993 316.7499 L
255.9785 316.7499 L
257.8596 316.7499 L
259.7389 316.7499 L
261.62 316.7499 L
263.4992 316.7499 L
265.3804 316.7499 L
267.2596 316.7499 L
269.1407 316.7499 L
271.0219 316.7499 L
272.9011 316.7499 L
274.7822 316.7499 L
276.6614 316.7499 L
278.5425 316.7499 L
280.4218 316.7499 L
282.3029 316.7499 L
284.1821 316.7499 L
286.0633 316.7499 L
287.9425 316.7499 L
289.8236 316.7499 L
291.7029 316.7499 L
293.584 316.7499 L
295.4652 316.7499 L
297.3443 316.7499 L
299.2255 316.7499 L
301.1047 319.4788 L
302.9858 322.0796 L
304.865 324.5587 L
306.7462 326.9227 L
308.6254 329.1846 L
310.5065 331.3464 L
312.3858 333.4171 L
314.2669 335.4008 L
316.1461 337.3041 L
318.0272 339.1314 L
S
318.0272 339.1314 m
319.9084 340.887 L
321.7876 342.5752 L
323.6687 344.1983 L
325.5479 345.7626 L
327.4291 347.2705 L
329.3083 348.7219 L
331.1894 350.1256 L
333.0687 351.4791 L
334.9498 352.7872 L
336.829 354.0517 L
338.7101 355.275 L
340.5894 356.4591 L
342.4705 357.6041 L
344.3517 358.7144 L
346.2309 359.7899 L
348.112 360.8328 L
349.9912 361.8453 L
351.8723 362.8274 L
353.7516 363.7813 L
355.6327 364.709 L
357.5119 365.6085 L
359.3931 366.4842 L
361.2723 367.3359 L
363.1534 368.1659 L
365.0326 368.972 L
366.9138 369.7563 L
368.795 370.5212 L
370.6741 371.2663 L
372.5552 371.9942 L
374.4345 372.7025 L
376.3156 373.3913 L
378.1948 374.0671 L
380.0759 374.7232 L
381.9552 375.3663 L
383.8363 375.9921 L
385.7155 376.6048 L
387.5967 377.2045 L
389.4759 377.7889 L
391.357 378.3604 L
393.2382 378.9188 L
395.1174 379.4663 L
396.9985 380.0008 L
398.8777 380.5222 L
400.7589 381.0351 L
402.6381 381.537 L
404.5192 382.0258 L
406.3985 382.5082 L
408.2796 382.9796 L
410.1588 383.4403 L
412.0399 383.8922 L
S
412.0399 383.8922 m
S
U
0 To
1 0 0 1 390.4607 318.9347 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Times-Bold 15 Tf
100 Tz
0 Ta
(\(c\)\r) Tx
TO
u
415.8003 255.5908 m
415.8003 439.8427 L
174.8554 439.8427 L
174.8554 255.5908 L
415.8003 255.5908 L
n
295.3278 347.7168 m
N
U
0 To
1 0 0 1 182.9607 369.4347 0 Tp
TP
0 Tr
0 O
0 g
/_Symbol 10 Tf
(m) Tx
/_Times-Roman 8 Tf
-3 Ts
(T) Tx
/_Times-Roman 10 Tf
0 Ts
(\(F\)\r) Tx
TO
0 To
1 0 0 1 315.4607 280.9347 0 Tp
TP
0 Tr
(F\r) Tx
TO
U
u
u
0 R
0 G
1 J 1 j 0.4345 w
224.016 602.1279 m
224.016 603.4858 L
S
U
u
0 J 0 j 1 w
261.6211 602.1279 m
261.6211 603.4858 L
S
U
u
299.2264 602.1279 m
299.2264 603.4858 L
S
U
u
336.8296 602.1279 m
336.8296 603.4858 L
S
U
u
374.4348 602.1279 m
374.4348 603.4858 L
S
U
u
412.0399 602.1279 m
412.0399 603.4858 L
S
U
u
0.2173 w
231.5367 602.1279 m
231.5367 602.9427 L
S
U
u
239.0573 602.1279 m
239.0573 602.9427 L
S
U
u
246.5799 602.1279 m
246.5799 602.9427 L
S
U
u
254.1005 602.1279 m
254.1005 602.9427 L
S
U
u
269.1419 602.1279 m
269.1419 602.9427 L
S
U
u
276.6625 602.1279 m
276.6625 602.9427 L
S
U
u
284.1831 602.1279 m
284.1831 602.9427 L
S
U
u
291.7038 602.1279 m
291.7038 602.9427 L
S
U
u
306.747 602.1279 m
306.747 602.9427 L
S
U
u
314.2677 602.1279 m
314.2677 602.9427 L
S
U
u
321.7883 602.1279 m
321.7883 602.9427 L
S
U
u
329.3089 602.1279 m
329.3089 602.9427 L
S
U
u
344.3522 602.1279 m
344.3522 602.9427 L
S
U
u
351.8729 602.1279 m
351.8729 602.9427 L
S
U
u
359.3935 602.1279 m
359.3935 602.9427 L
S
U
u
366.9141 602.1279 m
366.9141 602.9427 L
S
U
u
381.9554 602.1279 m
381.9554 602.9427 L
S
U
u
389.476 602.1279 m
389.476 602.9427 L
S
U
u
396.9987 602.1279 m
396.9987 602.9427 L
S
U
u
404.5193 602.1279 m
404.5193 602.9427 L
S
U
u
0.4345 w
220.2556 602.1279 m
415.8003 602.1279 L
S
U
u
220.2556 613.3175 m
221.4779 613.3175 L
S
U
0 To
0.9 0 0 1 217.8114 609.8175 0 Tp
TP
-5.5556 0 Td
0 Tr
0 O
0 g
1 w
111.1114 Tz
2 Ta
(0\r) Tx
TO
u
0 R
0 G
220.2556 635.6988 m
221.4779 635.6988 L
S
U
0 To
0.9 0 0 1 217.8114 632.1988 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.2\r) Tx
TO
u
0 R
0 G
220.2556 658.0779 m
221.4779 658.0779 L
S
U
0 To
0.9 0 0 1 217.8114 654.5779 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.4\r) Tx
TO
u
0 R
0 G
220.2556 680.4592 m
221.4779 680.4592 L
S
U
0 To
0.9 0 0 1 217.8114 676.9593 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.6\r) Tx
TO
u
0 R
0 G
220.2556 702.8406 m
221.4779 702.8406 L
S
U
0 To
0.9 0 0 1 217.8114 699.3406 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.8\r) Tx
TO
u
0 R
0 G
220.2556 725.2197 m
221.4779 725.2197 L
S
U
0 To
0.9 0 0 1 217.8114 721.7198 0 Tp
TP
-5.5556 0 Td
0 Tr
0 O
0 g
(1\r) Tx
TO
u
0 R
0 G
0.2173 w
220.2556 617.7934 m
220.989 617.7934 L
S
U
u
220.2556 622.2713 m
220.989 622.2713 L
S
U
u
220.2556 626.7472 m
220.989 626.7472 L
S
U
u
220.2556 631.223 m
220.989 631.223 L
S
U
u
220.2556 640.1746 m
220.989 640.1746 L
S
U
u
220.2556 644.6505 m
220.989 644.6505 L
S
U
u
220.2556 649.1263 m
220.989 649.1263 L
S
U
u
220.2556 653.6021 m
220.989 653.6021 L
S
U
u
220.2556 662.5559 m
220.989 662.5559 L
S
U
u
220.2556 667.0318 m
220.989 667.0318 L
S
U
u
220.2556 671.5076 m
220.989 671.5076 L
S
U
u
220.2556 675.9835 m
220.989 675.9835 L
S
U
u
220.2556 684.9351 m
220.989 684.9351 L
S
U
u
220.2556 689.4109 m
220.989 689.4109 L
S
U
u
220.2556 693.8868 m
220.989 693.8868 L
S
U
u
220.2556 698.3626 m
220.989 698.3626 L
S
U
u
220.2556 707.3164 m
220.989 707.3164 L
S
U
u
220.2556 711.7923 m
220.989 711.7923 L
S
U
u
220.2556 716.2681 m
220.989 716.2681 L
S
U
u
220.2556 720.7439 m
220.989 720.7439 L
S
U
u
220.2556 608.8417 m
220.989 608.8417 L
S
U
u
220.2556 604.3658 m
220.989 604.3658 L
S
U
u
220.2556 729.6956 m
220.989 729.6956 L
S
U
u
220.2556 734.1714 m
220.989 734.1714 L
S
U
u
0.4345 w
220.2556 602.1279 m
220.2556 736.4093 L
S
U
u
u
224.016 735.0514 m
224.016 736.4093 L
S
U
u
261.6211 735.0514 m
261.6211 736.4093 L
S
U
u
299.2264 735.0514 m
299.2264 736.4093 L
S
U
u
336.8296 735.0514 m
336.8296 736.4093 L
S
U
u
374.4348 735.0514 m
374.4348 736.4093 L
S
U
u
412.0399 735.0514 m
412.0399 736.4093 L
S
U
u
0.2173 w
231.5367 735.5945 m
231.5367 736.4093 L
S
U
u
239.0573 735.5945 m
239.0573 736.4093 L
S
U
u
246.5799 735.5945 m
246.5799 736.4093 L
S
U
u
254.1005 735.5945 m
254.1005 736.4093 L
S
U
u
269.1419 735.5945 m
269.1419 736.4093 L
S
U
u
276.6625 735.5945 m
276.6625 736.4093 L
S
U
u
284.1831 735.5945 m
284.1831 736.4093 L
S
U
u
291.7038 735.5945 m
291.7038 736.4093 L
S
U
u
306.747 735.5945 m
306.747 736.4093 L
S
U
u
314.2677 735.5945 m
314.2677 736.4093 L
S
U
u
321.7883 735.5945 m
321.7883 736.4093 L
S
U
u
329.3089 735.5945 m
329.3089 736.4093 L
S
U
u
344.3522 735.5945 m
344.3522 736.4093 L
S
U
u
351.8729 735.5945 m
351.8729 736.4093 L
S
U
u
359.3935 735.5945 m
359.3935 736.4093 L
S
U
u
366.9141 735.5945 m
366.9141 736.4093 L
S
U
u
381.9554 735.5945 m
381.9554 736.4093 L
S
U
u
389.476 735.5945 m
389.476 736.4093 L
S
U
u
396.9987 735.5945 m
396.9987 736.4093 L
S
U
u
404.5193 735.5945 m
404.5193 736.4093 L
S
U
u
0.4345 w
220.2556 736.4093 m
415.8003 736.4093 L
S
U
u
414.5781 613.3175 m
415.8003 613.3175 L
S
U
u
414.5781 635.6988 m
415.8003 635.6988 L
S
U
u
414.5781 658.0779 m
415.8003 658.0779 L
S
U
u
414.5781 680.4592 m
415.8003 680.4592 L
S
U
u
414.5781 702.8406 m
415.8003 702.8406 L
S
U
u
414.5781 725.2197 m
415.8003 725.2197 L
S
U
u
0.2173 w
415.067 617.7934 m
415.8003 617.7934 L
S
U
u
415.067 622.2713 m
415.8003 622.2713 L
S
U
u
415.067 626.7472 m
415.8003 626.7472 L
S
U
u
415.067 631.223 m
415.8003 631.223 L
S
U
u
415.067 640.1746 m
415.8003 640.1746 L
S
U
u
415.067 644.6505 m
415.8003 644.6505 L
S
U
u
415.067 649.1263 m
415.8003 649.1263 L
S
U
u
415.067 653.6021 m
415.8003 653.6021 L
S
U
u
415.067 662.5559 m
415.8003 662.5559 L
S
U
u
415.067 667.0318 m
415.8003 667.0318 L
S
U
u
415.067 671.5076 m
415.8003 671.5076 L
S
U
u
415.067 675.9835 m
415.8003 675.9835 L
S
U
u
415.067 684.9351 m
415.8003 684.9351 L
S
U
u
415.067 689.4109 m
415.8003 689.4109 L
S
U
u
415.067 693.8868 m
415.8003 693.8868 L
S
U
u
415.067 698.3626 m
415.8003 698.3626 L
S
U
u
415.067 707.3164 m
415.8003 707.3164 L
S
U
u
415.067 711.7923 m
415.8003 711.7923 L
S
U
u
415.067 716.2681 m
415.8003 716.2681 L
S
U
u
415.067 720.7439 m
415.8003 720.7439 L
S
U
u
415.067 608.8417 m
415.8003 608.8417 L
S
U
u
415.067 604.3658 m
415.8003 604.3658 L
S
U
u
415.067 729.6956 m
415.8003 729.6956 L
S
U
u
415.067 734.1714 m
415.8003 734.1714 L
S
U
u
0.4345 w
415.8003 602.1279 m
415.8003 736.4093 L
S
U
U
u
0.869 w
224.2037 613.3588 m
224.5479 613.3674 L
224.9937 613.3805 L
225.5197 613.4 L
226.1181 613.4261 L
226.7791 613.4609 L
227.4986 613.5087 L
228.271 613.5738 L
229.0923 613.6608 L
229.9625 613.7738 L
230.8757 613.9215 L
231.8319 614.1127 L
232.8292 614.356 L
233.8655 614.6625 L
234.9392 615.0383 L
236.0498 615.5011 L
237.1957 616.0573 L
238.3748 616.7179 L
239.5872 617.4913 L
240.8328 618.3843 L
242.1098 619.4011 L
243.4179 620.544 L
244.7555 621.8129 L
246.1223 623.1991 L
247.5185 624.7027 L
248.944 626.3104 L
250.395 628.0117 L
251.8732 629.7955 L
253.379 631.6467 L
254.9121 633.5543 L
256.4686 635.5032 L
258.0525 637.4804 L
259.6599 639.475 L
261.2927 641.4739 L
262.949 643.4685 L
264.6287 645.4478 L
266.3338 647.4076 L
268.0604 649.3392 L
269.8106 651.2382 L
271.5822 653.098 L
273.3773 654.9145 L
275.1939 656.6918 L
277.034 658.419 L
278.8936 660.1029 L
280.7748 661.7369 L
282.6775 663.3207 L
284.5996 664.8591 L
286.5433 666.3473 L
288.5085 667.7901 L
290.4933 669.1871 L
S
290.4933 669.1871 m
292.4977 670.5385 L
294.5216 671.8444 L
296.565 673.1067 L
298.628 674.3278 L
300.7086 675.5097 L
302.8107 676.6505 L
304.9304 677.7542 L
307.0697 678.8211 L
309.2265 679.8531 L
311.401 680.8504 L
313.595 681.8151 L
315.8065 682.7494 L
318.0377 683.6511 L
320.2845 684.5266 L
322.549 685.3718 L
324.833 686.1909 L
327.1325 686.984 L
329.4498 687.751 L
331.7826 688.4962 L
334.135 689.2175 L
336.503 689.915 L
338.8867 690.595 L
341.288 691.2512 L
343.7068 691.89 L
346.1414 692.5092 L
348.5916 693.1089 L
351.0594 693.6934 L
353.5408 694.2604 L
356.0399 694.8102 L
358.5546 695.3446 L
361.085 695.864 L
363.631 696.3702 L
366.1925 696.8612 L
368.7698 697.3414 L
371.3627 697.8042 L
373.9713 698.2583 L
376.5936 698.6994 L
379.2315 699.1296 L
381.885 699.5467 L
384.5542 699.953 L
387.2371 700.3506 L
389.9336 700.7374 L
392.6478 701.1154 L
395.3737 701.4826 L
398.1152 701.8411 L
400.8724 702.1909 L
403.6433 702.532 L
406.4278 702.8645 L
409.226 703.1904 L
412.0399 703.5097 L
S
412.0399 703.5097 m
S
224.2037 628.8634 m
224.5479 629.5977 L
224.9937 630.5559 L
225.5197 631.6967 L
226.1181 632.9981 L
226.7791 634.4364 L
227.4986 636.0008 L
228.271 637.6739 L
229.0923 639.4446 L
229.9625 641.2936 L
230.8757 643.2099 L
231.8319 645.1784 L
232.8292 647.186 L
233.8655 649.2197 L
234.9392 651.2664 L
236.0498 653.3153 L
237.1957 655.3577 L
238.3748 657.3827 L
239.5872 659.3816 L
240.8328 661.3479 L
242.1098 663.2773 L
243.4179 665.1632 L
244.7555 667.0014 L
246.1223 668.7917 L
247.5185 670.5277 L
248.944 672.2116 L
250.395 673.8411 L
251.8732 675.4142 L
253.379 676.9351 L
254.9121 678.3995 L
256.4686 679.8118 L
258.0525 681.1697 L
259.6599 682.4799 L
261.2927 683.738 L
262.949 684.946 L
264.6287 686.1084 L
266.3338 687.2273 L
268.0604 688.3006 L
269.8106 689.3349 L
271.5822 690.3256 L
273.3773 691.2795 L
275.1939 692.1964 L
277.034 693.0763 L
278.8936 693.9237 L
280.7748 694.7385 L
282.6775 695.5228 L
284.5996 696.2767 L
286.5433 697.0025 L
288.5085 697.7021 L
290.4933 698.3734 L
S
290.4933 698.3734 m
292.4977 699.0231 L
294.5216 699.6467 L
296.565 700.2485 L
298.628 700.8287 L
300.7086 701.3892 L
302.8107 701.9281 L
304.9304 702.4495 L
307.0697 702.9536 L
309.2265 703.4402 L
311.401 703.9096 L
313.595 704.3636 L
315.8065 704.8026 L
318.0377 705.2284 L
320.2845 705.6391 L
322.549 706.0345 L
324.833 706.4212 L
327.1325 706.7928 L
329.4498 707.1535 L
331.7826 707.5054 L
334.135 707.8444 L
336.503 708.1725 L
338.8867 708.4918 L
341.288 708.8026 L
343.7068 709.1024 L
346.1414 709.3935 L
348.5916 709.676 L
351.0594 709.952 L
353.5408 710.2192 L
356.0399 710.4799 L
358.5546 710.732 L
361.085 710.9775 L
363.631 711.2186 L
366.1925 711.4511 L
368.7698 711.6771 L
371.3627 711.8987 L
373.9713 712.1116 L
376.5936 712.3202 L
379.2315 712.5266 L
381.885 712.7244 L
384.5542 712.9177 L
387.2371 713.1067 L
389.9336 713.2892 L
392.6478 713.4696 L
395.3737 713.6456 L
398.1152 713.8151 L
400.8724 713.9845 L
403.6433 714.1453 L
406.4278 714.3061 L
409.226 714.4603 L
412.0399 714.6124 L
S
412.0399 714.6124 m
S
224.2037 681.4891 m
224.5479 682.028 L
224.9937 682.7059 L
225.5197 683.4858 L
226.1181 684.3397 L
226.7791 685.2458 L
227.4986 686.1909 L
228.271 687.1643 L
229.0923 688.1486 L
229.9625 689.1415 L
230.8757 690.1323 L
231.8319 691.1187 L
232.8292 692.0921 L
233.8655 693.0503 L
234.9392 693.9911 L
236.0498 694.9101 L
237.1957 695.8075 L
238.3748 696.6788 L
239.5872 697.526 L
240.8328 698.3474 L
242.1098 699.1426 L
243.4179 699.9139 L
244.7555 700.657 L
246.1223 701.3761 L
247.5185 702.0693 L
248.944 702.7385 L
250.395 703.3816 L
251.8732 704.003 L
253.379 704.6005 L
254.9121 705.1763 L
256.4686 705.7304 L
258.0525 706.267 L
259.6599 706.7798 L
261.2927 707.2751 L
262.949 707.7532 L
264.6287 708.2116 L
266.3338 708.6527 L
268.0604 709.0785 L
269.8106 709.4891 L
271.5822 709.8846 L
273.3773 710.2648 L
275.1939 710.6321 L
277.034 710.9862 L
278.8936 711.3273 L
280.7748 711.6576 L
282.6775 711.9748 L
284.5996 712.2811 L
286.5433 712.5766 L
288.5085 712.8634 L
290.4933 713.1393 L
S
290.4933 713.1393 m
292.4977 713.4065 L
294.5216 713.6652 L
296.565 713.915 L
298.628 714.1562 L
300.7086 714.3908 L
302.8107 714.6168 L
304.9304 714.8341 L
307.0697 715.047 L
309.2265 715.2512 L
311.401 715.4511 L
313.595 715.6446 L
315.8065 715.8314 L
318.0377 716.0117 L
320.2845 716.1877 L
322.549 716.3571 L
324.833 716.5222 L
327.1325 716.6831 L
329.4498 716.8395 L
331.7826 716.9916 L
334.135 717.1393 L
336.503 717.2827 L
338.8867 717.4218 L
341.288 717.5565 L
343.7068 717.6869 L
346.1414 717.8173 L
348.5916 717.9411 L
351.0594 718.0606 L
353.5408 718.1801 L
356.0399 718.2952 L
358.5546 718.4082 L
361.085 718.5168 L
363.631 718.6233 L
366.1925 718.7255 L
368.7698 718.8276 L
371.3627 718.9253 L
373.9713 719.0209 L
376.5936 719.1165 L
379.2315 719.2078 L
381.885 719.2968 L
384.5542 719.3838 L
387.2371 719.4685 L
389.9336 719.551 L
392.6478 719.6337 L
395.3737 719.7141 L
398.1152 719.7901 L
400.8724 719.8661 L
403.6433 719.94 L
406.4278 720.0139 L
409.226 720.0834 L
412.0399 720.1529 L
S
412.0399 720.1529 m
S
224.2037 712.1312 m
224.5479 712.2376 L
224.9937 712.3745 L
225.5197 712.5331 L
226.1181 712.7092 L
226.7791 712.896 L
227.4986 713.0937 L
228.271 713.3023 L
229.0923 713.513 L
229.9625 713.7282 L
230.8757 713.9476 L
231.8319 714.1692 L
232.8292 714.3886 L
233.8655 714.6102 L
234.9392 714.8297 L
236.0498 715.047 L
237.1957 715.2621 L
238.3748 715.475 L
239.5872 715.6858 L
240.8328 715.89 L
242.1098 716.0943 L
243.4179 716.292 L
244.7555 716.4853 L
246.1223 716.6766 L
247.5185 716.8612 L
248.944 717.0437 L
250.395 717.2219 L
251.8732 717.3957 L
253.379 717.563 L
254.9121 717.726 L
256.4686 717.8868 L
258.0525 718.0432 L
259.6599 718.1953 L
261.2927 718.343 L
262.949 718.4864 L
264.6287 718.6277 L
266.3338 718.7624 L
268.0604 718.8949 L
269.8106 719.0231 L
271.5822 719.1491 L
273.3773 719.2708 L
275.1939 719.3881 L
277.034 719.5032 L
278.8936 719.6162 L
280.7748 719.7249 L
282.6775 719.8314 L
284.5996 719.9357 L
286.5433 720.0334 L
288.5085 720.1312 L
290.4933 720.2268 L
S
290.4933 720.2268 m
292.4977 720.3202 L
294.5216 720.4093 L
296.565 720.4962 L
298.628 720.5831 L
300.7086 720.6657 L
302.8107 720.7461 L
304.9304 720.8243 L
307.0697 720.9025 L
309.2265 720.9764 L
311.401 721.0481 L
313.595 721.1198 L
315.8065 721.1871 L
318.0377 721.2545 L
320.2845 721.3218 L
322.549 721.3848 L
324.833 721.4478 L
327.1325 721.5087 L
329.4498 721.5673 L
331.7826 721.626 L
334.135 721.6826 L
336.503 721.7369 L
338.8867 721.7912 L
341.288 721.8433 L
343.7068 721.8955 L
346.1414 721.9454 L
348.5916 721.9954 L
351.0594 722.041 L
353.5408 722.0888 L
356.0399 722.1344 L
358.5546 722.1801 L
361.085 722.2235 L
363.631 722.2648 L
366.1925 722.3061 L
368.7698 722.3495 L
371.3627 722.3886 L
373.9713 722.4277 L
376.5936 722.4668 L
379.2315 722.5038 L
381.885 722.5407 L
384.5542 722.5755 L
387.2371 722.6102 L
389.9336 722.6451 L
392.6478 722.6777 L
395.3737 722.7103 L
398.1152 722.7429 L
400.8724 722.7754 L
403.6433 722.8059 L
406.4278 722.8363 L
409.226 722.8667 L
412.0399 722.8949 L
S
412.0399 722.8949 m
S
224.2037 721.7847 m
224.5479 721.7999 L
224.9937 721.8194 L
225.5197 721.8433 L
226.1181 721.8694 L
226.7791 721.8955 L
227.4986 721.9259 L
228.271 721.9563 L
229.0923 721.9911 L
229.9625 722.0236 L
230.8757 722.0584 L
231.8319 722.0953 L
232.8292 722.1301 L
233.8655 722.167 L
234.9392 722.2061 L
236.0498 722.2431 L
237.1957 722.28 L
238.3748 722.3191 L
239.5872 722.356 L
240.8328 722.3951 L
242.1098 722.4321 L
243.4179 722.4712 L
244.7555 722.5081 L
246.1223 722.5451 L
247.5185 722.582 L
248.944 722.6189 L
250.395 722.656 L
251.8732 722.6929 L
253.379 722.7298 L
254.9121 722.7646 L
256.4686 722.7993 L
258.0525 722.8341 L
259.6599 722.8689 L
261.2927 722.9015 L
262.949 722.934 L
264.6287 722.9666 L
266.3338 722.9992 L
268.0604 723.0318 L
269.8106 723.0622 L
271.5822 723.0948 L
273.3773 723.123 L
275.1939 723.1535 L
277.034 723.1817 L
278.8936 723.2121 L
280.7748 723.2403 L
282.6775 723.2664 L
284.5996 723.2947 L
286.5433 723.3229 L
288.5085 723.349 L
290.4933 723.3751 L
S
290.4933 723.3751 m
292.4977 723.4011 L
294.5216 723.425 L
296.565 723.4489 L
298.628 723.4728 L
300.7086 723.4967 L
302.8107 723.5206 L
304.9304 723.5445 L
307.0697 723.5662 L
309.2265 723.588 L
311.401 723.6097 L
313.595 723.6315 L
315.8065 723.6532 L
318.0377 723.6728 L
320.2845 723.6923 L
322.549 723.7119 L
324.833 723.7314 L
327.1325 723.751 L
329.4498 723.7705 L
331.7826 723.7879 L
334.135 723.8053 L
336.503 723.8227 L
338.8867 723.8422 L
341.288 723.8574 L
343.7068 723.8748 L
346.1414 723.8922 L
348.5916 723.9074 L
351.0594 723.9248 L
353.5408 723.94 L
356.0399 723.9552 L
358.5546 723.9704 L
361.085 723.9856 L
363.631 723.9987 L
366.1925 724.0139 L
368.7698 724.0269 L
371.3627 724.0421 L
373.9713 724.0552 L
376.5936 724.0682 L
379.2315 724.0812 L
381.885 724.0943 L
384.5542 724.1073 L
387.2371 724.1203 L
389.9336 724.1334 L
392.6478 724.1442 L
395.3737 724.1551 L
398.1152 724.1659 L
400.8724 724.179 L
403.6433 724.1898 L
406.4278 724.2007 L
409.226 724.2116 L
412.0399 724.2224 L
S
412.0399 724.2224 m
S
224.2037 613.3175 m
224.5479 613.3175 L
224.9937 613.3175 L
225.5197 613.3175 L
226.1181 613.3175 L
226.7791 613.3175 L
227.4986 613.3175 L
228.271 613.3175 L
229.0923 613.3175 L
229.9625 613.3175 L
230.8757 613.3175 L
231.8319 613.3175 L
232.8292 613.3175 L
233.8655 613.3175 L
234.9392 613.3175 L
236.0498 613.3175 L
237.1957 613.3175 L
238.3748 613.3175 L
239.5872 613.3175 L
240.8328 613.3175 L
242.1098 613.3175 L
243.4179 613.3175 L
244.7555 613.3175 L
246.1223 613.3175 L
247.5185 613.3175 L
248.944 613.3196 L
250.395 613.3196 L
251.8732 613.3218 L
253.379 613.324 L
254.9121 613.3262 L
256.4686 613.3348 L
258.0525 613.3457 L
259.6599 613.3631 L
261.2927 613.3935 L
262.949 613.4348 L
264.6287 613.5 L
266.3338 613.5934 L
268.0604 613.726 L
269.8106 613.9063 L
271.5822 614.1475 L
273.3773 614.4625 L
275.1939 614.8645 L
277.034 615.3642 L
278.8936 615.9726 L
280.7748 616.694 L
282.6775 617.5347 L
284.5996 618.4929 L
286.5433 619.564 L
288.5085 620.7439 L
290.4933 622.0236 L
S
290.4933 622.0236 m
292.4977 623.3903 L
294.5216 624.833 L
296.565 626.3408 L
298.628 627.8966 L
300.7086 629.4934 L
302.8107 631.1143 L
304.9304 632.7548 L
307.0697 634.4038 L
309.2265 636.0508 L
311.401 637.6912 L
313.595 639.3186 L
315.8065 640.9308 L
318.0377 642.519 L
320.2845 644.0812 L
322.549 645.6195 L
324.833 647.1252 L
327.1325 648.6026 L
329.4498 650.0454 L
331.7826 651.4576 L
334.135 652.8373 L
336.503 654.1844 L
338.8867 655.4967 L
341.288 656.7765 L
343.7068 658.0258 L
346.1414 659.2425 L
348.5916 660.4266 L
351.0594 661.5825 L
353.5408 662.7081 L
356.0399 663.8031 L
358.5546 664.8721 L
361.085 665.9107 L
363.631 666.9232 L
366.1925 667.9096 L
368.7698 668.8699 L
371.3627 669.8064 L
373.9713 670.7211 L
376.5936 671.6097 L
379.2315 672.4766 L
381.885 673.3218 L
384.5542 674.1453 L
387.2371 674.9471 L
389.9336 675.7293 L
392.6478 676.494 L
395.3737 677.2393 L
398.1152 677.9672 L
400.8724 678.6777 L
403.6433 679.3685 L
406.4278 680.0443 L
409.226 680.7048 L
412.0399 681.3501 L
S
412.0399 681.3501 m
S
U
0 To
1 0 0 1 390.4607 615.5013 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Times-Bold 15 Tf
100 Tz
0 Ta
(\(a\)\r) Tx
TO
u
415.8003 552.1574 m
415.8003 736.4093 L
174.8554 736.4093 L
174.8554 552.1574 L
415.8003 552.1574 L
n
295.3278 644.2834 m
N
U
0 To
1 0 0 1 182.9607 666.0013 0 Tp
TP
0 Tr
0 O
0 g
/_Symbol 10 Tf
(m) Tx
/_Times-Roman 8 Tf
-3 Ts
(T) Tx
/_Times-Roman 10 Tf
0 Ts
(\(F\)\r) Tx
TO
U
u
0 R
0 G
220.2556 540.9678 m
221.4778 540.9678 L
S
U
u
0.2173 w
220.2556 545.4438 m
220.989 545.4438 L
S
U
u
220.2556 549.9195 m
220.989 549.9195 L
S
U
u
u
1 J 1 j 0.4345 w
224.0159 453.8455 m
224.0159 455.2034 L
S
U
u
0 J 0 j 1 w
261.6211 453.8455 m
261.6211 455.2034 L
S
U
u
299.2263 453.8455 m
299.2263 455.2034 L
S
U
u
336.8296 453.8455 m
336.8296 455.2034 L
S
U
u
374.4348 453.8455 m
374.4348 455.2034 L
S
U
u
412.0399 453.8455 m
412.0399 455.2034 L
S
U
u
0.2173 w
231.5367 453.8455 m
231.5367 454.6604 L
S
U
u
239.0573 453.8455 m
239.0573 454.6604 L
S
U
u
246.5799 453.8455 m
246.5799 454.6604 L
S
U
u
254.1005 453.8455 m
254.1005 454.6604 L
S
U
u
269.1418 453.8455 m
269.1418 454.6604 L
S
U
u
276.6625 453.8455 m
276.6625 454.6604 L
S
U
u
284.1831 453.8455 m
284.1831 454.6604 L
S
U
u
291.7038 453.8455 m
291.7038 454.6604 L
S
U
u
306.747 453.8455 m
306.747 454.6604 L
S
U
u
314.2677 453.8455 m
314.2677 454.6604 L
S
U
u
321.7883 453.8455 m
321.7883 454.6604 L
S
U
u
329.3089 453.8455 m
329.3089 454.6604 L
S
U
u
344.3522 453.8455 m
344.3522 454.6604 L
S
U
u
351.8729 453.8455 m
351.8729 454.6604 L
S
U
u
359.3935 453.8455 m
359.3935 454.6604 L
S
U
u
366.9141 453.8455 m
366.9141 454.6604 L
S
U
u
381.9554 453.8455 m
381.9554 454.6604 L
S
U
u
389.476 453.8455 m
389.476 454.6604 L
S
U
u
396.9987 453.8455 m
396.9987 454.6604 L
S
U
u
404.5193 453.8455 m
404.5193 454.6604 L
S
U
u
0.4345 w
220.2556 453.8455 m
415.8003 453.8455 L
S
U
u
220.2556 465.0351 m
221.4778 465.0351 L
S
U
0 To
0.9 0 0 1 217.8114 461.5351 0 Tp
TP
-5.5556 0 Td
0 Tr
0 O
0 g
1 w
111.1114 Tz
2 Ta
(0\r) Tx
TO
u
0 R
0 G
220.2556 487.4164 m
221.4778 487.4164 L
S
U
0 To
0.9 0 0 1 217.8114 483.9164 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.2\r) Tx
TO
u
0 R
0 G
220.2556 509.7955 m
221.4778 509.7955 L
S
U
0 To
0.9 0 0 1 217.8114 506.2955 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.4\r) Tx
TO
u
0 R
0 G
220.2556 532.1768 m
221.4778 532.1768 L
S
U
0 To
0.9 0 0 1 217.8114 528.6769 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.6\r) Tx
TO
u
0 R
0 G
220.2556 554.5582 m
221.4778 554.5582 L
S
U
0 To
0.9 0 0 1 217.8114 551.0582 0 Tp
TP
-13.8889 0 Td
0 Tr
0 O
0 g
(0.8\r) Tx
TO
0 To
0.9 0 0 1 217.8114 573.4375 0 Tp
TP
-5.5556 0 Td
0 Tr
(1\r) Tx
TO
u
0 R
0 G
0.2173 w
220.2556 469.511 m
220.989 469.511 L
S
U
u
220.2556 473.9889 m
220.989 473.9889 L
S
U
u
220.2556 478.4648 m
220.989 478.4648 L
S
U
u
220.2556 482.9406 m
220.989 482.9406 L
S
U
u
220.2556 491.8922 m
220.989 491.8922 L
S
U
u
220.2556 496.3681 m
220.989 496.3681 L
S
U
u
220.2556 500.8439 m
220.989 500.8439 L
S
U
u
220.2556 505.3197 m
220.989 505.3197 L
S
U
u
220.2556 514.2735 m
220.989 514.2735 L
S
U
u
220.2556 518.7494 m
220.989 518.7494 L
S
U
u
220.2556 523.2252 m
220.989 523.2252 L
S
U
u
220.2556 527.7011 m
220.989 527.7011 L
S
U
u
220.2556 536.6527 m
220.989 536.6527 L
S
U
u
220.2556 541.1286 m
220.989 541.1286 L
S
U
u
220.2556 545.6044 m
220.989 545.6044 L
S
U
u
220.2556 550.0802 m
220.989 550.0802 L
S
U
u
220.2556 559.034 m
220.989 559.034 L
S
U
u
220.2556 563.5099 m
220.989 563.5099 L
S
U
u
220.2556 567.9857 m
220.989 567.9857 L
S
U
u
220.2556 572.4615 m
220.989 572.4615 L
S
U
u
220.2556 460.5593 m
220.989 460.5593 L
S
U
u
220.2556 456.0834 m
220.989 456.0834 L
S
U
u
0.4345 w
220.2556 453.8455 m
220.2556 588.1269 L
S
U
u
u
224.0159 586.769 m
224.0159 588.1269 L
S
U
u
261.6211 586.769 m
261.6211 588.1269 L
S
U
u
299.2263 586.769 m
299.2263 588.1269 L
S
U
u
336.8296 586.769 m
336.8296 588.1269 L
S
U
u
374.4348 586.769 m
374.4348 588.1269 L
S
U
u
412.0399 586.769 m
412.0399 588.1269 L
S
U
u
0.2173 w
231.5367 587.3121 m
231.5367 588.1269 L
S
U
u
239.0573 587.3121 m
239.0573 588.1269 L
S
U
u
246.5799 587.3121 m
246.5799 588.1269 L
S
U
u
254.1005 587.3121 m
254.1005 588.1269 L
S
U
u
269.1418 587.3121 m
269.1418 588.1269 L
S
U
u
276.6625 587.3121 m
276.6625 588.1269 L
S
U
u
284.1831 587.3121 m
284.1831 588.1269 L
S
U
u
291.7038 587.3121 m
291.7038 588.1269 L
S
U
u
306.747 587.3121 m
306.747 588.1269 L
S
U
u
314.2677 587.3121 m
314.2677 588.1269 L
S
U
u
321.7883 587.3121 m
321.7883 588.1269 L
S
U
u
329.3089 587.3121 m
329.3089 588.1269 L
S
U
u
344.3522 587.3121 m
344.3522 588.1269 L
S
U
u
351.8729 587.3121 m
351.8729 588.1269 L
S
U
u
359.3935 587.3121 m
359.3935 588.1269 L
S
U
u
366.9141 587.3121 m
366.9141 588.1269 L
S
U
u
381.9554 587.3121 m
381.9554 588.1269 L
S
U
u
389.476 587.3121 m
389.476 588.1269 L
S
U
u
396.9987 587.3121 m
396.9987 588.1269 L
S
U
u
404.5193 587.3121 m
404.5193 588.1269 L
S
U
u
0.4345 w
220.2556 588.1269 m
415.8003 588.1269 L
S
U
u
414.5781 465.0351 m
415.8003 465.0351 L
S
U
u
414.5781 487.4164 m
415.8003 487.4164 L
S
U
u
414.5781 509.7955 m
415.8003 509.7955 L
S
U
u
414.5781 532.1768 m
415.8003 532.1768 L
S
U
u
414.5781 554.5582 m
415.8003 554.5582 L
S
U
u
414.5781 576.9373 m
415.8003 576.9373 L
S
U
u
0.2173 w
415.067 469.511 m
415.8003 469.511 L
S
U
u
415.067 473.9889 m
415.8003 473.9889 L
S
U
u
415.067 478.4648 m
415.8003 478.4648 L
S
U
u
415.067 482.9406 m
415.8003 482.9406 L
S
U
u
415.067 491.8922 m
415.8003 491.8922 L
S
U
u
415.067 496.3681 m
415.8003 496.3681 L
S
U
u
415.067 500.8439 m
415.8003 500.8439 L
S
U
u
415.067 505.3197 m
415.8003 505.3197 L
S
U
u
415.067 514.2735 m
415.8003 514.2735 L
S
U
u
415.067 518.7494 m
415.8003 518.7494 L
S
U
u
415.067 523.2252 m
415.8003 523.2252 L
S
U
u
415.067 527.7011 m
415.8003 527.7011 L
S
U
u
415.067 536.6527 m
415.8003 536.6527 L
S
U
u
415.067 541.1286 m
415.8003 541.1286 L
S
U
u
415.067 545.6044 m
415.8003 545.6044 L
S
U
u
415.067 550.0802 m
415.8003 550.0802 L
S
U
u
415.067 559.034 m
415.8003 559.034 L
S
U
u
415.067 563.5099 m
415.8003 563.5099 L
S
U
u
415.067 567.9857 m
415.8003 567.9857 L
S
U
u
415.067 572.4615 m
415.8003 572.4615 L
S
U
u
415.067 460.5593 m
415.8003 460.5593 L
S
U
u
415.067 456.0834 m
415.8003 456.0834 L
S
U
u
415.067 581.4133 m
415.8003 581.4133 L
S
U
u
415.067 585.889 m
415.8003 585.889 L
S
U
u
0.4345 w
415.8003 453.8455 m
415.8003 588.1269 L
S
U
U
u
0.869 w
224.0159 465.0351 m
224.0356 465.0351 L
224.0923 465.0351 L
224.1861 465.0351 L
224.3171 465.0351 L
224.4853 465.0351 L
224.6925 465.0351 L
224.937 465.0351 L
225.2186 465.0351 L
225.5393 465.0351 L
225.8972 465.0351 L
226.2921 465.0372 L
226.7242 465.0372 L
227.1936 465.0416 L
227.702 465.0459 L
228.2476 465.0569 L
228.8303 465.0742 L
229.4502 465.1046 L
230.1072 465.1502 L
230.8033 465.222 L
231.5367 465.3305 L
232.3071 465.4827 L
233.1167 465.6956 L
233.9634 465.9846 L
234.8472 466.3583 L
235.7683 466.8385 L
236.7264 467.436 L
237.7237 468.1595 L
238.7581 469.0242 L
239.8297 470.0302 L
240.9384 471.1839 L
242.0843 472.4812 L
243.2693 473.9172 L
244.4914 475.4816 L
245.7508 477.1633 L
247.0492 478.9536 L
248.3848 480.8331 L
249.7575 482.7885 L
251.1674 484.8049 L
252.6144 486.8645 L
254.1005 488.959 L
255.6239 491.0687 L
257.1842 493.1872 L
258.7819 495.3013 L
260.4166 497.4002 L
262.0905 499.4794 L
263.8015 501.5283 L
265.5497 503.5446 L
267.337 505.5218 L
269.1614 507.4556 L
S
269.1614 507.4556 m
271.023 509.3458 L
272.9217 511.1861 L
274.8576 512.9786 L
276.8326 514.7211 L
278.8447 516.4137 L
280.8941 518.0563 L
282.9805 519.6467 L
285.1041 521.1893 L
287.2669 522.682 L
289.4667 524.1269 L
291.7038 525.524 L
293.9799 526.8754 L
296.2932 528.1834 L
298.6436 529.4458 L
301.0312 530.6669 L
303.456 531.8488 L
305.9198 532.9895 L
308.4208 534.0932 L
310.959 535.16 L
313.5343 536.1899 L
316.1468 537.185 L
318.7984 538.1497 L
321.4872 539.0818 L
324.2131 539.9814 L
326.978 540.8548 L
329.7802 541.6956 L
332.6195 542.5126 L
335.4959 543.3013 L
338.4096 544.0661 L
341.3623 544.807 L
344.3522 545.524 L
347.3792 546.217 L
350.4434 546.8906 L
353.5447 547.5425 L
356.6852 548.1725 L
359.8627 548.7874 L
363.0775 549.3806 L
366.3314 549.9563 L
369.6224 550.5148 L
372.9506 551.0579 L
376.3159 551.5837 L
379.7183 552.0943 L
383.1599 552.5919 L
386.6387 553.0742 L
390.1546 553.5414 L
393.7076 553.9976 L
397.2978 554.4387 L
400.9271 554.8689 L
404.5936 555.2883 L
408.2972 555.6945 L
S
408.2972 555.6945 m
412.0399 556.0899 L
S
224.0159 465.0351 m
224.0356 465.0524 L
224.0923 465.135 L
224.1861 465.3175 L
224.3171 465.6196 L
224.4853 466.0628 L
224.6925 466.6625 L
224.937 467.4295 L
225.2186 468.3746 L
225.5393 469.498 L
225.8972 470.8015 L
226.2921 472.2811 L
226.7242 473.9259 L
227.1936 475.7249 L
227.702 477.6674 L
228.2476 479.7359 L
228.8303 481.9107 L
229.4502 484.1747 L
230.1072 486.5126 L
230.8033 488.9025 L
231.5367 491.3273 L
232.3071 493.7738 L
233.1167 496.2268 L
233.9634 498.6669 L
234.8472 501.0894 L
235.7683 503.4816 L
236.7264 505.8347 L
237.7237 508.14 L
238.7581 510.3909 L
239.8297 512.5876 L
240.9384 514.7233 L
242.0843 516.7917 L
243.2693 518.7995 L
244.4914 520.7397 L
245.7508 522.6125 L
247.0492 524.4203 L
248.3848 526.1605 L
249.7575 527.8379 L
251.1674 529.4501 L
252.6144 531.0036 L
254.1005 532.4941 L
255.6239 533.9259 L
257.1842 535.3034 L
258.7819 536.6245 L
260.4166 537.8933 L
262.0905 539.1122 L
263.8015 540.2811 L
265.5497 541.4045 L
267.337 542.4843 L
269.1614 543.5207 L
S
269.1614 543.5207 m
271.023 544.5137 L
272.9217 545.4697 L
274.8576 546.3866 L
276.8326 547.2708 L
278.8447 548.1182 L
280.8941 548.933 L
282.9805 549.7173 L
285.1041 550.4691 L
287.2669 551.1949 L
289.4667 551.8922 L
291.7038 552.5636 L
293.9799 553.211 L
296.2932 553.8325 L
298.6436 554.4344 L
301.0312 555.0123 L
303.456 555.5708 L
305.9198 556.1073 L
308.4208 556.6266 L
310.959 557.1286 L
313.5343 557.6109 L
316.1468 558.078 L
318.7984 558.5278 L
321.4872 558.9623 L
324.2131 559.3839 L
326.978 559.7901 L
329.7802 560.1834 L
332.6195 560.5658 L
335.4959 560.933 L
338.4096 561.2893 L
341.3623 561.6348 L
344.3522 561.9694 L
347.3792 562.291 L
350.4434 562.606 L
353.5447 562.9102 L
356.6852 563.2034 L
359.8627 563.4903 L
363.0775 563.7662 L
366.3314 564.0356 L
369.6224 564.2963 L
372.9506 564.5506 L
376.3159 564.7961 L
379.7183 565.0351 L
383.1599 565.2675 L
386.6387 565.4936 L
390.1546 565.713 L
393.7076 565.9259 L
397.2978 566.1345 L
400.9271 566.3344 L
404.5936 566.53 L
408.2972 566.7211 L
S
408.2972 566.7211 m
412.0399 566.908 L
S
224.0159 465.0351 m
224.0356 476.5788 L
224.0923 482.9753 L
224.1861 488.242 L
224.3171 492.8721 L
224.4853 497.0634 L
224.6925 500.9221 L
224.937 504.5094 L
225.2186 507.864 L
225.5393 511.0166 L
225.8972 513.9868 L
226.2921 516.7896 L
226.7242 519.4404 L
227.1936 521.9476 L
227.702 524.3224 L
228.2476 526.5734 L
228.8303 528.7049 L
229.4502 530.7277 L
230.1072 532.6462 L
230.8033 534.4648 L
231.5367 536.192 L
232.3071 537.8325 L
233.1167 539.3882 L
233.9634 540.8656 L
234.8472 542.2713 L
235.7683 543.6055 L
236.7264 544.8721 L
237.7237 546.0802 L
238.7581 547.2273 L
239.8297 548.3181 L
240.9384 549.3567 L
242.0843 550.3453 L
243.2693 551.2883 L
244.4914 552.1855 L
245.7508 553.0416 L
247.0492 553.8586 L
248.3848 554.6386 L
249.7575 555.3817 L
251.1674 556.0921 L
252.6144 556.77 L
254.1005 557.4175 L
255.6239 558.0389 L
257.1842 558.6321 L
258.7819 559.1991 L
260.4166 559.7424 L
262.0905 560.2616 L
263.8015 560.7613 L
265.5497 561.2393 L
267.337 561.6978 L
269.1614 562.1366 L
S
269.1614 562.1366 m
271.023 562.5605 L
272.9217 562.9646 L
274.8576 563.3535 L
276.8326 563.7294 L
278.8447 564.0878 L
280.8941 564.4355 L
282.9805 564.7679 L
285.1041 565.0872 L
287.2669 565.3958 L
289.4667 565.6935 L
291.7038 565.9803 L
293.9799 566.2561 L
296.2932 566.5213 L
298.6436 566.7798 L
301.0312 567.0275 L
303.456 567.2665 L
305.9198 567.4968 L
308.4208 567.7206 L
310.959 567.9357 L
313.5343 568.1442 L
316.1468 568.3464 L
318.7984 568.5398 L
321.4872 568.7288 L
324.2131 568.9113 L
326.978 569.0894 L
329.7802 569.261 L
332.6195 569.4263 L
335.4959 569.5849 L
338.4096 569.7412 L
341.3623 569.8912 L
344.3522 570.0389 L
347.3792 570.1801 L
350.4434 570.3191 L
353.5447 570.4539 L
356.6852 570.5821 L
359.8627 570.7081 L
363.0775 570.832 L
366.3314 570.9493 L
369.6224 571.0666 L
372.9506 571.1774 L
376.3159 571.2883 L
379.7183 571.3947 L
383.1599 571.4968 L
386.6387 571.5968 L
390.1546 571.6967 L
393.7076 571.7923 L
397.2978 571.8835 L
400.9271 571.9749 L
404.5936 572.0617 L
408.2972 572.1486 L
S
408.2972 572.1486 m
412.0399 572.2312 L
S
224.0159 465.0351 m
224.0356 525.8434 L
224.0923 532.9308 L
224.1861 537.4414 L
224.3171 540.807 L
224.4853 543.5121 L
224.6925 545.7825 L
224.937 547.738 L
225.2186 549.4567 L
225.5393 550.9862 L
225.8972 552.366 L
226.2921 553.6174 L
226.7242 554.7603 L
227.1936 555.814 L
227.702 556.7852 L
228.2476 557.6869 L
228.8303 558.5256 L
229.4502 559.3078 L
230.1072 560.0421 L
230.8033 560.7267 L
231.5367 561.3741 L
232.3071 561.9803 L
233.1167 562.5517 L
233.9634 563.0927 L
234.8472 563.6033 L
235.7683 564.0878 L
236.7264 564.5463 L
237.7237 564.9808 L
238.7581 565.3936 L
239.8297 565.7869 L
240.9384 566.1584 L
242.0843 566.5148 L
243.2693 566.8537 L
244.4914 567.1774 L
245.7508 567.4861 L
247.0492 567.7814 L
248.3848 568.0617 L
249.7575 568.3311 L
251.1674 568.5897 L
252.6144 568.8352 L
254.1005 569.072 L
255.6239 569.3001 L
257.1842 569.5175 L
258.7819 569.726 L
260.4166 569.9259 L
262.0905 570.1194 L
263.8015 570.304 L
265.5497 570.48 L
267.337 570.6516 L
269.1614 570.8167 L
S
269.1614 570.8167 m
271.023 570.9753 L
272.9217 571.1274 L
274.8576 571.2751 L
276.8326 571.4165 L
278.8447 571.5533 L
280.8941 571.6859 L
282.9805 571.8119 L
285.1041 571.9357 L
287.2669 572.0552 L
289.4667 572.1703 L
291.7038 572.2811 L
293.9799 572.3855 L
296.2932 572.4898 L
298.6436 572.5919 L
301.0312 572.6875 L
303.456 572.7809 L
305.9198 572.8743 L
308.4208 572.9612 L
310.959 573.0459 L
313.5343 573.1286 L
316.1468 573.209 L
318.7984 573.2872 L
321.4872 573.3632 L
324.2131 573.4371 L
326.978 573.5066 L
329.7802 573.5761 L
332.6195 573.6436 L
335.4959 573.7087 L
338.4096 573.7717 L
341.3623 573.8325 L
344.3522 573.8933 L
347.3792 573.952 L
350.4434 574.0063 L
353.5447 574.0607 L
356.6852 574.1149 L
359.8627 574.1671 L
363.0775 574.2193 L
366.3314 574.267 L
369.6224 574.3148 L
372.9506 574.3627 L
376.3159 574.4083 L
379.7183 574.4518 L
383.1599 574.4953 L
386.6387 574.5365 L
390.1546 574.5778 L
393.7076 574.6191 L
397.2978 574.6582 L
400.9271 574.6973 L
404.5936 574.7342 L
408.2972 574.7711 L
S
408.2972 574.7711 m
412.0399 574.8037 L
S
224.0159 465.0351 m
224.0356 559.8857 L
224.0923 562.5365 L
224.1861 564.1182 L
224.3171 565.2545 L
224.4853 566.1432 L
224.6925 566.8689 L
224.937 567.4861 L
225.2186 568.0204 L
225.5393 568.4941 L
225.8972 568.9134 L
226.2921 569.2937 L
226.7242 569.6413 L
227.1936 569.9563 L
227.702 570.2496 L
228.2476 570.5191 L
228.8303 570.7711 L
229.4502 571.0036 L
230.1072 571.223 L
230.8033 571.4295 L
231.5367 571.6228 L
232.3071 571.8053 L
233.1167 571.9791 L
233.9634 572.1421 L
234.8472 572.2963 L
235.7683 572.442 L
236.7264 572.5832 L
237.7237 572.7157 L
238.7581 572.8417 L
239.8297 572.9635 L
240.9384 573.0785 L
242.0843 573.1893 L
243.2693 573.2958 L
244.4914 573.398 L
245.7508 573.4936 L
247.0492 573.587 L
248.3848 573.6761 L
249.7575 573.7608 L
251.1674 573.8455 L
252.6144 573.9237 L
254.1005 573.9998 L
255.6239 574.0737 L
257.1842 574.1454 L
258.7819 574.2127 L
260.4166 574.278 L
262.0905 574.343 L
263.8015 574.404 L
265.5497 574.4626 L
267.337 574.5191 L
269.1614 574.5756 L
S
269.1614 574.5756 m
271.023 574.6299 L
272.9217 574.6799 L
274.8576 574.7298 L
276.8326 574.7798 L
278.8447 574.8255 L
280.8941 574.8712 L
282.9805 574.9145 L
285.1041 574.9579 L
287.2669 574.9992 L
289.4667 575.0405 L
291.7038 575.0775 L
293.9799 575.1165 L
296.2932 575.1535 L
298.6436 575.1882 L
301.0312 575.223 L
303.456 575.2578 L
305.9198 575.2883 L
308.4208 575.3208 L
310.959 575.3513 L
313.5343 575.3817 L
316.1468 575.4099 L
318.7984 575.4382 L
321.4872 575.4664 L
324.2131 575.4947 L
326.978 575.5207 L
329.7802 575.5446 L
332.6195 575.5708 L
335.4959 575.5946 L
338.4096 575.6185 L
341.3623 575.6402 L
344.3522 575.662 L
347.3792 575.6859 L
350.4434 575.7076 L
353.5447 575.7271 L
356.6852 575.7489 L
359.8627 575.7662 L
363.0775 575.7881 L
366.3314 575.8053 L
369.6224 575.8249 L
372.9506 575.8423 L
376.3159 575.8597 L
379.7183 575.877 L
383.1599 575.8945 L
386.6387 575.9096 L
390.1546 575.927 L
393.7076 575.9422 L
397.2978 575.9574 L
400.9271 575.9726 L
404.5936 575.9857 L
408.2972 576.0009 L
S
408.2972 576.0009 m
412.0399 576.0139 L
S
224.0159 465.0351 m
224.0356 465.0351 L
224.0923 465.0351 L
224.1861 465.0351 L
224.3171 465.0351 L
224.4853 465.0351 L
224.6925 465.0351 L
224.937 465.0351 L
225.2186 465.0351 L
225.5393 465.0351 L
225.8972 465.0351 L
226.2921 465.0351 L
226.7242 465.0351 L
227.1936 465.0351 L
227.702 465.0351 L
228.2476 465.0351 L
228.8303 465.0351 L
229.4502 465.0351 L
230.1072 465.0351 L
230.8033 465.0351 L
231.5367 465.0351 L
232.3071 465.0351 L
233.1167 465.0351 L
233.9634 465.0351 L
234.8472 465.0351 L
235.7683 465.0351 L
236.7264 465.0351 L
237.7237 465.0351 L
238.7581 465.0351 L
239.8297 465.0351 L
240.9384 465.0351 L
242.0843 465.0351 L
243.2693 465.0351 L
244.4914 465.0351 L
245.7508 465.0351 L
247.0492 465.0372 L
248.3848 465.0372 L
249.7575 465.0394 L
251.1674 465.0416 L
252.6144 465.0481 L
254.1005 465.0611 L
255.6239 465.0807 L
257.1842 465.1133 L
258.7819 465.1698 L
260.4166 465.2523 L
262.0905 465.3784 L
263.8015 465.5609 L
265.5497 465.8129 L
267.337 466.1497 L
269.1614 466.5908 L
S
269.1614 466.5908 m
271.023 467.1448 L
272.9217 467.8249 L
274.8576 468.6375 L
276.8326 469.5849 L
278.8447 470.6669 L
280.8941 471.877 L
282.9805 473.2067 L
285.1041 474.6451 L
287.2669 476.179 L
289.4667 477.7934 L
291.7038 479.4773 L
293.9799 481.211 L
296.2932 482.9862 L
298.6436 484.7896 L
301.0312 486.6104 L
303.456 488.4355 L
305.9198 490.2605 L
308.4208 492.0747 L
310.959 493.8759 L
313.5343 495.6532 L
316.1468 497.4088 L
318.7984 499.1339 L
321.4872 500.8265 L
324.2131 502.4888 L
326.978 504.116 L
329.7802 505.7043 L
332.6195 507.2578 L
335.4959 508.7744 L
338.4096 510.2518 L
341.3623 511.6924 L
344.3522 513.0959 L
347.3792 514.4626 L
350.4434 515.7923 L
353.5447 517.0872 L
356.6852 518.3475 L
359.8627 519.5729 L
363.0775 520.7657 L
366.3314 521.9237 L
369.6224 523.0514 L
372.9506 524.1486 L
376.3159 525.2132 L
379.7183 526.2518 L
383.1599 527.2599 L
386.6387 528.242 L
390.1546 529.1958 L
393.7076 530.1236 L
397.2978 531.0275 L
400.9271 531.9053 L
404.5936 532.7613 L
408.2972 533.5935 L
S
408.2972 533.5935 m
412.0399 534.404 L
S
U
0 To
1 0 0 1 390.4607 467.2189 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Times-Bold 15 Tf
100 Tz
0 Ta
(\(b\)\r) Tx
TO
u
415.8003 403.8751 m
415.8003 588.1269 L
174.8554 588.1269 L
174.8554 403.8751 L
415.8003 403.8751 L
n
295.3278 496.001 m
N
U
0 To
1 0 0 1 182.9607 517.7189 0 Tp
TP
0 Tr
0 O
0 g
/_Symbol 10 Tf
(m) Tx
/_Times-Roman 8 Tf
-3 Ts
(T) Tx
/_Times-Roman 10 Tf
0 Ts
(\(F\)\r) Tx
TO
U
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

%=================== cut here =================================================


%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator( D1-3.0
%%For: (Coll\217ge Th\216orie) (ILL)
%%Title: (fig3.epsf)
%%CreationDate: (16/8/94) (13:27)
%%DocumentProcessColors: Black
%%DocumentFonts: Symbol
%%+ Times-Bold
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 0
%%BoundingBox: 172 260 437 726
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 594 420.5 594 420.5
%AI3_TileBox: 28 30 566 811
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 46 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			Encoding StandardEncoding eq 1 _useNativeEncoding eq and
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
W B
} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
W F
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
W S
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	2 dict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	Te currentpoint newpath moveto
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
userdict /Adobe_IllustratorA_AI3_vars 46 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /i0 /i0 /i0 /i0] def
/_renderEnd [null null null null /e1 /r1 /a1 /clip] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Symbol
%%IncludeFont: Times-Bold
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Bold Times-Bold
[/_Times-Bold/Times-Bold 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
0 A
0 To
1 0 0 1 220 158.5 0 Tp
TP
0 Tr
0 O
0 g
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
/_Times-Roman 18 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
%(S. Scheidl: Fig. 3\r) Tx
TO
u
u
0 R
0 G
1 J 1 j 0.4951 w
258.968 290.3417 m
258.968 291.6997 L
S
U
0 To
0.7899 0 0 0.8777 258.968 277.6156 0 Tp
TP
-3.165 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Times-Roman 11.3938 Tf
111.113 Tz
1 Ta
(0\r) Tx
TO
u
0 R
0 G
291.5572 290.3417 m
291.5572 291.6997 L
S
U
0 To
0.7899 0 0 0.8777 291.5572 277.6156 0 Tp
TP
-3.165 0 Td
0 Tr
0 O
0 g
(2\r) Tx
TO
u
0 R
0 G
324.1484 290.3417 m
324.1484 291.6997 L
S
U
0 To
0.7899 0 0 0.8777 324.1484 277.6156 0 Tp
TP
-3.165 0 Td
0 Tr
0 O
0 g
(4\r) Tx
TO
u
0 R
0 G
356.7395 290.3417 m
356.7395 291.6997 L
S
U
0 To
0.7899 0 0 0.8777 356.7395 277.6156 0 Tp
TP
-3.165 0 Td
0 Tr
0 O
0 g
(6\r) Tx
TO
u
0 R
0 G
389.3287 290.3417 m
389.3287 291.6997 L
S
U
0 To
0.7899 0 0 0.8777 389.3287 277.6156 0 Tp
TP
-3.165 0 Td
0 Tr
0 O
0 g
(8\r) Tx
TO
u
0 R
0 G
421.9198 290.3417 m
421.9198 291.6997 L
S
U
0 To
0.7899 0 0 0.8777 421.9198 277.6156 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
(10\r) Tx
TO
u
0 R
0 G
0.2475 w
232.8943 290.3417 m
232.8943 291.1566 L
S
U
u
239.4137 290.3417 m
239.4137 291.1566 L
S
U
u
245.9312 290.3417 m
245.9312 291.1566 L
S
U
u
252.4486 290.3417 m
252.4486 291.1566 L
S
U
u
265.4855 290.3417 m
265.4855 291.1566 L
S
U
u
272.003 290.3417 m
272.003 291.1566 L
S
U
u
278.5223 290.3417 m
278.5223 291.1566 L
S
U
u
285.0398 290.3417 m
285.0398 291.1566 L
S
U
u
298.0767 290.3417 m
298.0767 291.1566 L
S
U
u
304.5941 290.3417 m
304.5941 291.1566 L
S
U
u
311.1115 290.3417 m
311.1115 291.1566 L
S
U
u
317.6309 290.3417 m
317.6309 291.1566 L
S
U
u
330.6658 290.3417 m
330.6658 291.1566 L
S
U
u
337.1852 290.3417 m
337.1852 291.1566 L
S
U
u
343.7026 290.3417 m
343.7026 291.1566 L
S
U
u
350.2201 290.3417 m
350.2201 291.1566 L
S
U
u
363.257 290.3417 m
363.257 291.1566 L
S
U
u
369.7744 290.3417 m
369.7744 291.1566 L
S
U
u
376.2938 290.3417 m
376.2938 291.1566 L
S
U
u
382.8113 290.3417 m
382.8113 291.1566 L
S
U
u
395.8481 290.3417 m
395.8481 291.1566 L
S
U
u
402.3656 290.3417 m
402.3656 291.1566 L
S
U
u
408.883 290.3417 m
408.883 291.1566 L
S
U
u
415.4024 290.3417 m
415.4024 291.1566 L
S
U
u
0.4951 w
226.3769 290.3417 m
421.9198 290.3417 L
S
U
u
226.3769 290.3417 m
227.599 290.3417 L
S
U
0 To
0.7899 0 0 0.8777 223.9326 287.27 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(0\r) Tx
TO
u
0 R
0 G
226.3769 317.1992 m
227.599 317.1992 L
S
U
0 To
0.7899 0 0 0.8777 223.9326 314.1273 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
(1\r) Tx
TO
u
0 R
0 G
226.3769 344.0543 m
227.599 344.0543 L
S
U
0 To
0.7899 0 0 0.8777 223.9326 340.9824 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
(2\r) Tx
TO
u
0 R
0 G
226.3769 370.9116 m
227.599 370.9116 L
S
U
0 To
0.7899 0 0 0.8777 223.9326 367.8397 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
(3\r) Tx
TO
u
0 R
0 G
226.3769 397.7689 m
227.599 397.7689 L
S
U
0 To
0.7899 0 0 0.8777 223.9326 394.697 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
(4\r) Tx
TO
u
0 R
0 G
226.3769 424.624 m
227.599 424.624 L
S
U
0 To
0.7899 0 0 0.8777 223.9326 421.552 0 Tp
TP
-6.33 0 Td
0 Tr
0 O
0 g
(5\r) Tx
TO
u
0 R
0 G
0.2475 w
226.3769 295.7127 m
227.1102 295.7127 L
S
U
u
226.3769 301.0838 m
227.1102 301.0838 L
S
U
u
226.3769 306.4548 m
227.1102 306.4548 L
S
U
u
226.3769 311.828 m
227.1102 311.828 L
S
U
u
226.3769 322.5702 m
227.1102 322.5702 L
S
U
u
226.3769 327.9412 m
227.1102 327.9412 L
S
U
u
226.3769 333.3121 m
227.1102 333.3121 L
S
U
u
226.3769 338.6831 m
227.1102 338.6831 L
S
U
u
226.3769 349.4252 m
227.1102 349.4252 L
S
U
u
226.3769 354.7985 m
227.1102 354.7985 L
S
U
u
226.3769 360.1696 m
227.1102 360.1696 L
S
U
u
226.3769 365.5406 m
227.1102 365.5406 L
S
U
u
226.3769 376.2825 m
227.1102 376.2825 L
S
U
u
226.3769 381.6535 m
227.1102 381.6535 L
S
U
u
226.3769 387.0247 m
227.1102 387.0247 L
S
U
u
226.3769 392.3979 m
227.1102 392.3979 L
S
U
u
226.3769 403.1399 m
227.1102 403.1399 L
S
U
u
226.3769 408.511 m
227.1102 408.511 L
S
U
u
226.3769 413.882 m
227.1102 413.882 L
S
U
u
226.3769 419.253 m
227.1102 419.253 L
S
U
u
0.4951 w
226.3769 290.3417 m
226.3769 424.624 L
S
U
U
u
u
226.3769 423.266 m
226.3769 424.624 L
S
U
u
258.968 423.266 m
258.968 424.624 L
S
U
u
291.5572 423.266 m
291.5572 424.624 L
S
U
u
324.1484 423.266 m
324.1484 424.624 L
S
U
u
356.7395 423.266 m
356.7395 424.624 L
S
U
u
389.3287 423.266 m
389.3287 424.624 L
S
U
u
0.2475 w
232.8943 423.8092 m
232.8943 424.624 L
S
U
u
239.4137 423.8092 m
239.4137 424.624 L
S
U
u
245.9312 423.8092 m
245.9312 424.624 L
S
U
u
252.4486 423.8092 m
252.4486 424.624 L
S
U
u
265.4855 423.8092 m
265.4855 424.624 L
S
U
u
272.003 423.8092 m
272.003 424.624 L
S
U
u
278.5223 423.8092 m
278.5223 424.624 L
S
U
u
285.0398 423.8092 m
285.0398 424.624 L
S
U
u
298.0767 423.8092 m
298.0767 424.624 L
S
U
u
304.5941 423.8092 m
304.5941 424.624 L
S
U
u
311.1115 423.8092 m
311.1115 424.624 L
S
U
u
317.6309 423.8092 m
317.6309 424.624 L
S
U
u
330.6658 423.8092 m
330.6658 424.624 L
S
U
u
337.1852 423.8092 m
337.1852 424.624 L
S
U
u
343.7026 423.8092 m
343.7026 424.624 L
S
U
u
350.2201 423.8092 m
350.2201 424.624 L
S
U
u
363.257 423.8092 m
363.257 424.624 L
S
U
u
369.7744 423.8092 m
369.7744 424.624 L
S
U
u
376.2938 423.8092 m
376.2938 424.624 L
S
U
u
382.8113 423.8092 m
382.8113 424.624 L
S
U
u
395.8481 423.8092 m
395.8481 424.624 L
S
U
u
402.3656 423.8092 m
402.3656 424.624 L
S
U
u
408.883 423.8092 m
408.883 424.624 L
S
U
u
415.4024 423.8092 m
415.4024 424.624 L
S
U
u
0.4951 w
226.3769 424.624 m
421.9198 424.624 L
S
U
u
420.6977 290.3417 m
421.9198 290.3417 L
S
U
u
420.6977 317.1992 m
421.9198 317.1992 L
S
U
u
420.6977 344.0543 m
421.9198 344.0543 L
S
U
u
420.6977 370.9116 m
421.9198 370.9116 L
S
U
u
420.6977 397.7689 m
421.9198 397.7689 L
S
U
u
0.2475 w
421.1865 295.7127 m
421.9198 295.7127 L
S
U
u
421.1865 301.0838 m
421.9198 301.0838 L
S
U
u
421.1865 306.4548 m
421.9198 306.4548 L
S
U
u
421.1865 311.828 m
421.9198 311.828 L
S
U
u
421.1865 322.5702 m
421.9198 322.5702 L
S
U
u
421.1865 327.9412 m
421.9198 327.9412 L
S
U
u
421.1865 333.3121 m
421.9198 333.3121 L
S
U
u
421.1865 338.6831 m
421.9198 338.6831 L
S
U
u
421.1865 349.4252 m
421.9198 349.4252 L
S
U
u
421.1865 354.7985 m
421.9198 354.7985 L
S
U
u
421.1865 360.1696 m
421.9198 360.1696 L
S
U
u
421.1865 365.5406 m
421.9198 365.5406 L
S
U
u
421.1865 376.2825 m
421.9198 376.2825 L
S
U
u
421.1865 381.6535 m
421.9198 381.6535 L
S
U
u
421.1865 387.0247 m
421.9198 387.0247 L
S
U
u
421.1865 392.3979 m
421.9198 392.3979 L
S
U
u
421.1865 403.1399 m
421.9198 403.1399 L
S
U
u
421.1865 408.511 m
421.9198 408.511 L
S
U
u
421.1865 413.882 m
421.9198 413.882 L
S
U
u
421.1865 419.253 m
421.9198 419.253 L
S
U
u
0.4951 w
421.9198 290.3417 m
421.9198 424.624 L
S
U
U
u
u
258.968 290.3417 m
258.968 424.624 L
S
U
U
u
0.9901 w
242.6714 290.3417 m
244.3023 293.0272 L
245.9096 295.7127 L
247.386 298.3984 L
248.6551 301.0838 L
249.7169 303.7693 L
250.6027 306.4548 L
251.3457 309.1403 L
251.9734 311.828 L
252.5092 314.5137 L
252.9727 317.1992 L
253.3755 319.8847 L
253.7275 322.5702 L
254.0404 325.2557 L
254.318 327.9412 L
254.5663 330.6266 L
254.7893 333.3121 L
254.9907 335.9976 L
255.1745 338.6831 L
255.3426 341.3688 L
255.4952 344.0543 L
255.636 346.7398 L
255.767 349.4252 L
255.8863 352.113 L
255.9997 354.7985 L
256.1033 357.4841 L
256.1992 360.1696 L
256.2911 362.8551 L
256.3751 365.5406 L
256.4553 368.2261 L
256.5296 370.9116 L
256.6 373.5971 L
256.6665 376.2825 L
256.729 378.968 L
256.7897 381.6535 L
256.8464 384.339 L
256.8991 387.0247 L
256.95 389.7122 L
256.9989 392.3979 L
257.0459 395.0834 L
257.0908 397.7689 L
257.1319 400.4544 L
257.173 403.1399 L
257.2121 405.8255 L
257.2473 408.511 L
257.2844 411.1965 L
257.3177 413.882 L
257.3509 416.5675 L
257.3822 419.253 L
257.4115 421.9385 L
S
257.4115 421.9385 m
257.4408 424.624 L
S
257.4408 424.624 m
257.4408 424.624 L
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
257.4408 424.624 m
S
260.7103 424.624 m
260.7103 424.624 L
S
260.7103 424.624 m
260.7494 421.9385 L
260.7885 419.253 L
260.8315 416.5675 L
260.8745 413.882 L
260.9195 411.1965 L
260.9685 408.511 L
261.0173 405.8255 L
261.0701 403.1399 L
261.1268 400.4544 L
261.1855 397.7689 L
261.2461 395.0834 L
261.3126 392.3979 L
261.383 389.7122 L
261.4553 387.0247 L
261.5335 384.339 L
261.6176 381.6535 L
261.7056 378.968 L
261.8015 376.2825 L
261.9031 373.5971 L
262.0126 370.9116 L
262.13 368.2261 L
262.257 365.5406 L
262.3939 362.8551 L
262.5445 360.1696 L
262.7088 357.4841 L
262.8867 354.7985 L
263.0842 352.113 L
263.3013 349.4252 L
263.5437 346.7398 L
263.8136 344.0543 L
264.1187 341.3688 L
264.4628 338.6831 L
264.8558 335.9976 L
265.3095 333.3121 L
265.8375 330.6266 L
266.4613 327.9412 L
267.2062 325.2557 L
268.1117 322.5702 L
269.2379 319.8847 L
270.6713 317.1992 L
272.5563 314.5137 L
275.1374 311.828 L
278.8625 309.1403 L
284.6605 306.4548 L
294.7269 303.7693 L
315.5601 301.0838 L
374.8175 298.3984 L
S
421.9198 298.0355 m
374.8175 298.3984 L
S
421.9198 298.0355 m
S
421.9198 298.0355 m
S
U
u
u
1 w
226.3752 290.3428 m
421.9198 290.3428 L
N
U
u
226.3752 290.3428 m
226.3752 424.624 L
N
U
u
226.3752 424.624 m
421.9198 424.624 L
N
U
u
421.9198 290.3428 m
421.9198 424.624 L
N
U
U
0 To
1 0 0 1 396.5802 359.716 0 Tp
TP
0 Tr
0 O
0 g
/_Times-Bold 15 Tf
100 Tz
0 Ta
(\(c\)\r) Tx
TO
u
421.9198 240.3721 m
421.9198 424.624 L
180.9749 424.624 L
180.9749 240.3721 L
421.9198 240.3721 L
n
301.4473 332.4981 m
N
U
0 To
1 0 0 1 189.0802 354.216 0 Tp
TP
0 Tr
0 O
0 g
/_Times-Roman 10 Tf
(T) Tx
/_Times-Roman 8 Tf
-3 Ts
(c) Tx
/_Times-Roman 10 Tf
0 Ts
(\(F\)\r) Tx
TO
0 To
1 0 0 1 320.5802 265.716 0 Tp
TP
0 Tr
(F\r) Tx
TO
0 To
1 0 0 1 396.5802 702.468 0 Tp
TP
0 Tr
/_Times-Bold 15 Tf
(\(a\)\r) Tx
TO
u
421.9198 541.376 m
421.9198 725.628 L
180.9749 725.628 L
180.9749 541.376 L
421.9198 541.376 L
n
301.4473 633.5021 m
N
U
0 To
1 0 0 1 199.0802 653.22 0 Tp
TP
0 Tr
0 O
0 g
/_Times-Roman 10 Tf
(h\(x\)\r) Tx
TO
0 To
1 0 0 1 319.5802 581.72 0 Tp
TP
0 Tr
(x\r) Tx
TO
u
0.7 g
396.6171 686.6485 m
422.2502 686.6485 l
422.2502 591.6485 l
226.375 591.6485 l
226.375 630.1485 l
250.5571 630.1485 L
250.5571 637.1485 L
286.3466 637.1485 L
286.3466 644.1485 L
294.0849 644.1485 L
294.0849 651.1485 L
308.5942 651.1485 L
308.5942 658.1485 L
338.58 658.1485 L
338.58 665.1485 L
355.9912 665.1485 L
355.9912 672.1485 L
360.8276 672.1485 L
360.8276 679.1485 L
396.6171 679.1485 L
396.6171 686.1485 l
F
u
u
u
0 R
0 G
250.5571 637.1485 m
250.5571 630.1485 l
S
U
250.5571 630.1485 m
226.375 630.1485 l
S
U
u
u
286.3466 644.1485 m
286.3466 637.1485 l
S
U
286.3466 637.1485 m
250.5571 637.1485 l
S
U
u
u
294.0849 651.1485 m
294.0849 644.1485 l
S
U
294.0849 644.1485 m
286.3466 644.1485 l
S
U
u
u
308.5942 658.1485 m
308.5942 651.1485 l
S
U
308.5942 651.1485 m
294.0849 651.1485 l
S
U
u
u
338.58 665.1485 m
338.58 658.1485 l
S
U
338.58 658.1485 m
308.5942 658.1485 l
S
U
u
u
355.9912 672.1485 m
355.9912 665.1485 l
S
U
355.9912 665.1485 m
338.58 665.1485 l
S
U
u
u
360.8276 679.1485 m
360.8276 672.1485 l
S
U
360.8276 672.1485 m
355.9912 672.1485 l
S
U
u
u
396.6171 679.1485 m
396.6171 686.1485 l
422.2502 686.1485 l
S
U
396.6171 679.1485 m
360.8276 679.1485 l
S
U
U
U
u
u
0.3 w
288.8425 699.4625 m
289.6774 699.8585 293.0654 701.208 295.9734 702.0855 c
299.0854 703.026 301.9074 703.669 303.7379 703.8985 C
301.9074 704.128 299.0854 704.771 295.9734 705.711 c
293.0654 706.589 291.1754 707.398 288.8425 708.3345 C
288.8425 704.956 L
273.2624 704.956 L
273.2624 702.841 L
288.8425 702.841 L
288.8425 699.4625 L
s
U
u
255.3142 677.8062 m
255.7102 676.9712 257.0597 673.5832 257.9372 670.6752 c
258.8777 667.5632 259.5207 664.7412 259.7502 662.9107 C
259.9797 664.7412 260.6227 667.5632 261.5627 670.6752 c
262.4407 673.5832 263.2497 675.4732 264.1862 677.8062 C
260.8077 677.8062 L
260.8077 693.3861 L
258.6927 693.3861 L
258.6927 677.8062 L
255.3142 677.8062 L
s
U
0 To
1 0 0 1 295.2502 687.6485 0 Tp
TP
0 Tr
0 O
0 g
1 w
(f) Tx
/_Times-Roman 8 Tf
-3 Ts
(x\r) Tx
TO
0 To
1 0 0 1 269.0864 666.0298 0 Tp
TP
0 Tr
/_Times-Roman 10 Tf
0 Ts
(f) Tx
/_Times-Roman 8 Tf
-3 Ts
(h\r) Tx
TO
U
u
u
0 R
0 G
0.5 w
226.3752 591.3467 m
421.9198 591.3467 L
S
U
u
226.3752 591.3467 m
226.3752 725.628 L
S
U
u
226.3752 725.628 m
421.9198 725.628 L
S
U
u
421.9198 591.3467 m
421.9198 725.628 L
S
U
U
u
u
1 J 1 j 0.5076 w
258.9681 433.0938 m
258.9681 434.4517 L
S
U
u
291.5572 433.0938 m
291.5572 434.4517 L
S
U
u
324.1484 433.0938 m
324.1484 434.4517 L
S
U
u
356.7395 433.0938 m
356.7395 434.4517 L
S
U
u
389.3287 433.0938 m
389.3287 434.4517 L
S
U
u
421.9198 433.0938 m
421.9198 434.4517 L
S
U
u
0.2538 w
232.8944 433.0938 m
232.8944 433.9085 L
S
U
u
239.4138 433.0938 m
239.4138 433.9085 L
S
U
u
245.9312 433.0938 m
245.9312 433.9085 L
S
U
u
252.4487 433.0938 m
252.4487 433.9085 L
S
U
u
265.4855 433.0938 m
265.4855 433.9085 L
S
U
u
272.003 433.0938 m
272.003 433.9085 L
S
U
u
278.5224 433.0938 m
278.5224 433.9085 L
S
U
u
285.0398 433.0938 m
285.0398 433.9085 L
S
U
u
298.0767 433.0938 m
298.0767 433.9085 L
S
U
u
304.5941 433.0938 m
304.5941 433.9085 L
S
U
u
311.1116 433.0938 m
311.1116 433.9085 L
S
U
u
317.6309 433.0938 m
317.6309 433.9085 L
S
U
u
330.6658 433.0938 m
330.6658 433.9085 L
S
U
u
337.1853 433.0938 m
337.1853 433.9085 L
S
U
u
343.7027 433.0938 m
343.7027 433.9085 L
S
U
u
350.2201 433.0938 m
350.2201 433.9085 L
S
U
u
363.2569 433.0938 m
363.2569 433.9085 L
S
U
u
369.7744 433.0938 m
369.7744 433.9085 L
S
U
u
376.2938 433.0938 m
376.2938 433.9085 L
S
U
u
382.8113 433.0938 m
382.8113 433.9085 L
S
U
u
395.8481 433.0938 m
395.8481 433.9085 L
S
U
u
402.3655 433.0938 m
402.3655 433.9085 L
S
U
u
408.883 433.0938 m
408.883 433.9085 L
S
U
u
415.4024 433.0938 m
415.4024 433.9085 L
S
U
u
0.5076 w
226.377 433.0938 m
421.9198 433.0938 L
S
U
u
226.377 444.2834 m
227.5991 444.2834 L
S
U
0 To
0.7704 0 0 0.856 223.9327 441.2873 0 Tp
TP
-6.4902 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Times-Roman 11.6822 Tf
0 Ts
111.113 Tz
2 Ta
(0\r) Tx
TO
u
0 R
0 G
226.377 466.6649 m
227.5991 466.6649 L
S
U
0 To
0.7704 0 0 0.856 223.9327 463.6688 0 Tp
TP
-16.2255 0 Td
0 Tr
0 O
0 g
(0.2\r) Tx
TO
u
0 R
0 G
226.377 489.0441 m
227.5991 489.0441 L
S
U
0 To
0.7704 0 0 0.856 223.9327 486.0481 0 Tp
TP
-16.2255 0 Td
0 Tr
0 O
0 g
(0.4\r) Tx
TO
u
0 R
0 G
226.377 511.4255 m
227.5991 511.4255 L
S
U
0 To
0.7704 0 0 0.856 223.9327 508.4296 0 Tp
TP
-16.2255 0 Td
0 Tr
0 O
0 g
(0.6\r) Tx
TO
u
0 R
0 G
226.377 533.807 m
227.5991 533.807 L
S
U
0 To
0.7704 0 0 0.856 223.9327 530.811 0 Tp
TP
-16.2255 0 Td
0 Tr
0 O
0 g
(0.8\r) Tx
TO
u
0 R
0 G
226.377 556.1863 m
227.5991 556.1863 L
S
U
0 To
0.7704 0 0 0.856 223.9327 553.1903 0 Tp
TP
-6.4902 0 Td
0 Tr
0 O
0 g
(1\r) Tx
TO
u
0 R
0 G
0.2538 w
226.377 448.7592 m
227.1103 448.7592 L
S
U
u
226.377 453.2372 m
227.1103 453.2372 L
S
U
u
226.377 457.7131 m
227.1103 457.7131 L
S
U
u
226.377 462.189 m
227.1103 462.189 L
S
U
u
226.377 471.1407 m
227.1103 471.1407 L
S
U
u
226.377 475.6165 m
227.1103 475.6165 L
S
U
u
226.377 480.0924 m
227.1103 480.0924 L
S
U
u
226.377 484.5683 m
227.1103 484.5683 L
S
U
u
226.377 493.5221 m
227.1103 493.5221 L
S
U
u
226.377 497.998 m
227.1103 497.998 L
S
U
u
226.377 502.4739 m
227.1103 502.4739 L
S
U
u
226.377 506.9497 m
227.1103 506.9497 L
S
U
u
226.377 515.9014 m
227.1103 515.9014 L
S
U
u
226.377 520.3773 m
227.1103 520.3773 L
S
U
u
226.377 524.8531 m
227.1103 524.8531 L
S
U
u
226.377 529.329 m
227.1103 529.329 L
S
U
u
226.377 538.2829 m
227.1103 538.2829 L
S
U
u
226.377 542.7588 m
227.1103 542.7588 L
S
U
u
226.377 547.2346 m
227.1103 547.2346 L
S
U
u
226.377 551.7104 m
227.1103 551.7104 L
S
U
u
226.377 439.8076 m
227.1103 439.8076 L
S
U
u
226.377 435.3316 m
227.1103 435.3316 L
S
U
u
226.377 560.6622 m
227.1103 560.6622 L
S
U
u
226.377 565.138 m
227.1103 565.138 L
S
U
u
0.5076 w
226.377 433.0938 m
226.377 567.376 L
S
U
u
u
226.377 566.018 m
226.377 567.376 L
S
U
u
258.9681 566.018 m
258.9681 567.376 L
S
U
u
291.5572 566.018 m
291.5572 567.376 L
S
U
u
324.1484 566.018 m
324.1484 567.376 L
S
U
u
356.7395 566.018 m
356.7395 567.376 L
S
U
u
389.3287 566.018 m
389.3287 567.376 L
S
U
u
0.2538 w
232.8944 566.5612 m
232.8944 567.376 L
S
U
u
239.4138 566.5612 m
239.4138 567.376 L
S
U
u
245.9312 566.5612 m
245.9312 567.376 L
S
U
u
252.4487 566.5612 m
252.4487 567.376 L
S
U
u
265.4855 566.5612 m
265.4855 567.376 L
S
U
u
272.003 566.5612 m
272.003 567.376 L
S
U
u
278.5224 566.5612 m
278.5224 567.376 L
S
U
u
285.0398 566.5612 m
285.0398 567.376 L
S
U
u
298.0767 566.5612 m
298.0767 567.376 L
S
U
u
304.5941 566.5612 m
304.5941 567.376 L
S
U
u
311.1116 566.5612 m
311.1116 567.376 L
S
U
u
317.6309 566.5612 m
317.6309 567.376 L
S
U
u
330.6658 566.5612 m
330.6658 567.376 L
S
U
u
337.1853 566.5612 m
337.1853 567.376 L
S
U
u
343.7027 566.5612 m
343.7027 567.376 L
S
U
u
350.2201 566.5612 m
350.2201 567.376 L
S
U
u
363.2569 566.5612 m
363.2569 567.376 L
S
U
u
369.7744 566.5612 m
369.7744 567.376 L
S
U
u
376.2938 566.5612 m
376.2938 567.376 L
S
U
u
382.8113 566.5612 m
382.8113 567.376 L
S
U
u
395.8481 566.5612 m
395.8481 567.376 L
S
U
u
402.3655 566.5612 m
402.3655 567.376 L
S
U
u
408.883 566.5612 m
408.883 567.376 L
S
U
u
415.4024 566.5612 m
415.4024 567.376 L
S
U
u
0.5076 w
226.377 567.376 m
421.9198 567.376 L
S
U
u
420.6977 444.2834 m
421.9198 444.2834 L
S
U
u
420.6977 466.6649 m
421.9198 466.6649 L
S
U
u
420.6977 489.0441 m
421.9198 489.0441 L
S
U
u
420.6977 511.4255 m
421.9198 511.4255 L
S
U
u
420.6977 533.807 m
421.9198 533.807 L
S
U
u
420.6977 556.1863 m
421.9198 556.1863 L
S
U
u
0.2538 w
421.1866 448.7592 m
421.9198 448.7592 L
S
U
u
421.1866 453.2372 m
421.9198 453.2372 L
S
U
u
421.1866 457.7131 m
421.9198 457.7131 L
S
U
u
421.1866 462.189 m
421.9198 462.189 L
S
U
u
421.1866 471.1407 m
421.9198 471.1407 L
S
U
u
421.1866 475.6165 m
421.9198 475.6165 L
S
U
u
421.1866 480.0924 m
421.9198 480.0924 L
S
U
u
421.1866 484.5683 m
421.9198 484.5683 L
S
U
u
421.1866 493.5221 m
421.9198 493.5221 L
S
U
u
421.1866 497.998 m
421.9198 497.998 L
S
U
u
421.1866 502.4739 m
421.9198 502.4739 L
S
U
u
421.1866 506.9497 m
421.9198 506.9497 L
S
U
u
421.1866 515.9014 m
421.9198 515.9014 L
S
U
u
421.1866 520.3773 m
421.9198 520.3773 L
S
U
u
421.1866 524.8531 m
421.9198 524.8531 L
S
U
u
421.1866 529.329 m
421.9198 529.329 L
S
U
u
421.1866 538.2829 m
421.9198 538.2829 L
S
U
u
421.1866 542.7588 m
421.9198 542.7588 L
S
U
u
421.1866 547.2346 m
421.9198 547.2346 L
S
U
u
421.1866 551.7104 m
421.9198 551.7104 L
S
U
u
421.1866 439.8076 m
421.9198 439.8076 L
S
U
u
421.1866 435.3316 m
421.9198 435.3316 L
S
U
u
421.1866 560.6622 m
421.9198 560.6622 L
S
U
u
421.1866 565.138 m
421.9198 565.138 L
S
U
u
0.5076 w
421.9198 433.0938 m
421.9198 567.376 L
S
U
U
u
u
258.9681 433.0938 m
258.9681 567.376 L
S
U
U
u
1.0153 w
226.377 524.4251 m
226.768 524.0384 L
227.1592 523.6451 L
227.5502 523.2388 L
227.9413 522.8238 L
228.3324 522.3979 L
228.7235 521.9591 L
229.1145 521.5115 L
229.5057 521.0508 L
229.8967 520.5794 L
230.2878 520.0926 L
230.6789 519.5951 L
231.07 519.0823 L
231.4611 518.5544 L
231.8522 518.0111 L
232.2432 517.4528 L
232.6344 516.877 L
233.0254 516.2838 L
233.4165 515.6755 L
233.8076 515.0453 L
234.1987 514.3936 L
234.5897 513.7243 L
234.9809 513.0334 L
235.3719 512.3164 L
235.763 511.5776 L
236.1541 510.8128 L
236.5452 510.022 L
236.9362 509.2029 L
237.3274 508.3533 L
237.7184 507.4712 L
238.1095 506.5587 L
238.5006 505.6113 L
238.8917 504.6249 L
239.2828 503.6015 L
239.6739 502.5347 L
240.0649 501.4244 L
240.4561 500.2685 L
240.8471 499.0605 L
241.2382 497.8024 L
241.6293 496.4836 L
242.0204 495.1061 L
242.4114 493.6632 L
242.8026 492.1511 L
243.1937 490.5629 L
243.5847 488.8942 L
243.9759 487.1386 L
244.3669 485.2896 L
244.758 483.3385 L
245.1491 481.2765 L
245.5402 479.0951 L
S
245.5402 479.0951 m
245.9312 476.7833 L
246.3224 474.3259 L
246.7134 471.7143 L
247.1045 468.9289 L
247.4956 465.9542 L
247.8867 462.7691 L
248.2778 459.3513 L
248.6689 455.6751 L
249.0599 451.7076 L
249.451 447.4143 L
249.8421 444.2834 L
250.2332 444.2834 L
250.6243 444.2834 L
251.0154 444.2834 L
251.4064 444.2834 L
251.7976 444.2834 L
252.1886 444.2834 L
252.5797 444.2834 L
252.9708 444.2834 L
253.3619 444.2834 L
253.7529 444.2834 L
254.1441 444.2834 L
254.5351 444.2834 L
254.9262 444.2834 L
255.3173 444.2834 L
255.7084 444.2834 L
256.0995 444.2834 L
256.4906 444.2834 L
256.8816 444.2834 L
257.2727 444.2834 L
257.6638 444.2834 L
258.0549 444.2834 L
258.446 444.2834 L
258.8371 444.2834 L
259.2281 444.2834 L
259.6193 444.2834 L
260.0103 444.2834 L
260.4014 444.2834 L
260.7925 444.2834 L
261.1836 444.2834 L
261.5746 444.2834 L
261.9658 444.2834 L
262.3568 444.2834 L
262.7479 444.2834 L
263.139 444.2834 L
263.5301 444.2834 L
263.9212 444.2834 L
264.3123 444.2834 L
264.7033 444.2834 L
265.0945 444.2834 L
S
265.0945 444.2834 m
265.4855 444.2834 L
265.8766 444.2834 L
266.2677 444.2834 L
266.6588 444.2834 L
267.0498 444.2834 L
267.441 444.2834 L
267.832 444.2834 L
268.2231 444.2834 L
268.6143 444.2834 L
269.0053 444.2834 L
269.3964 444.2834 L
269.7875 444.2834 L
270.1786 444.2834 L
270.5697 444.2834 L
270.9608 444.2834 L
271.3518 444.2834 L
271.7429 444.2834 L
272.134 444.2834 L
272.5251 444.2834 L
272.9162 444.2834 L
273.3073 444.2834 L
273.6983 444.2834 L
274.0894 444.2834 L
274.4805 444.2834 L
274.8716 444.2834 L
275.2627 444.2834 L
275.6538 444.2834 L
276.0448 444.2834 L
276.436 444.2834 L
276.827 444.2834 L
277.2181 444.2834 L
277.6092 444.2834 L
278.0003 444.2834 L
278.3914 444.2834 L
278.7825 444.2834 L
279.1735 444.2834 L
279.5647 444.2834 L
279.9557 444.2834 L
280.3468 444.2834 L
280.7379 444.2834 L
281.129 444.2834 L
281.52 444.2834 L
281.9111 444.2834 L
282.3022 444.2834 L
282.6933 444.2834 L
283.0844 444.2834 L
283.4755 444.2834 L
283.8665 444.2834 L
284.2577 444.2834 L
284.6487 444.2834 L
S
284.6487 444.2834 m
285.0398 444.2834 L
285.4309 444.2834 L
285.822 444.2834 L
286.2131 444.2834 L
286.6042 444.2834 L
286.9952 444.2834 L
287.3864 444.2834 L
287.7774 444.2834 L
288.1685 444.2834 L
288.5596 444.2834 L
288.9507 444.2834 L
289.3417 444.2834 L
289.7328 444.2834 L
290.1239 444.2834 L
290.515 444.2834 L
290.9061 444.2834 L
291.2972 444.2834 L
291.6882 444.2834 L
292.0794 444.2834 L
292.4704 444.2834 L
292.8615 444.2834 L
293.2526 444.2834 L
293.6437 444.2834 L
294.0348 444.2834 L
294.4259 444.2834 L
294.817 444.5637 L
295.2081 445.7673 L
295.5992 446.9472 L
295.9902 448.1009 L
296.3813 449.2308 L
296.7724 450.3367 L
297.1635 451.4208 L
297.5545 452.4811 L
297.9457 453.5219 L
298.3367 454.5431 L
298.7278 455.5404 L
299.1189 456.5225 L
299.51 457.4828 L
299.9011 458.4258 L
300.2922 459.3513 L
300.6832 460.2595 L
301.0744 461.1504 L
301.4654 462.026 L
301.8565 462.8842 L
302.2476 463.7272 L
302.6387 464.555 L
303.0298 465.3677 L
303.4209 466.1672 L
303.8119 466.9515 L
304.203 467.7229 L
S
304.203 467.7229 m
304.5941 468.4812 L
304.9852 469.2265 L
305.3763 469.9609 L
305.7674 470.68 L
306.1584 471.3883 L
306.5495 472.0858 L
306.9406 472.7723 L
307.3317 473.4459 L
307.7228 474.1087 L
308.1139 474.7626 L
308.5049 475.4058 L
308.8961 476.0381 L
309.2871 476.6617 L
309.6782 477.2743 L
310.0693 477.8784 L
310.4604 478.4737 L
310.8515 479.0581 L
311.2426 479.6361 L
311.6336 480.2054 L
312.0247 480.7637 L
312.4158 481.3178 L
312.8069 481.861 L
313.198 482.3977 L
313.5891 482.9257 L
313.9801 483.445 L
314.3713 483.9598 L
314.7623 484.464 L
315.1534 484.9658 L
315.5445 485.4569 L
315.9356 485.9414 L
316.3266 486.4216 L
316.7178 486.8953 L
317.1088 487.3601 L
317.4999 487.8187 L
317.891 488.2749 L
318.2821 488.7226 L
318.6732 489.1636 L
319.0643 489.5982 L
319.4553 490.0305 L
319.8464 490.4542 L
320.2376 490.8735 L
320.6286 491.2886 L
321.0197 491.6992 L
321.4108 492.1012 L
321.8019 492.5009 L
322.193 492.8943 L
322.5841 493.2831 L
322.9751 493.6677 L
323.3663 494.048 L
323.7573 494.4238 L
S
323.7573 494.4238 m
324.1484 494.7932 L
324.5395 495.1604 L
324.9306 495.5211 L
325.3216 495.8796 L
325.7128 496.2315 L
326.1038 496.5814 L
326.4949 496.9268 L
326.886 497.268 L
327.2771 497.6047 L
327.6682 497.9393 L
328.0593 498.2674 L
328.4503 498.5955 L
328.8414 498.917 L
329.2325 499.2343 L
329.6236 499.5515 L
330.0147 499.8622 L
330.4058 500.1707 L
330.7968 500.4748 L
331.188 500.777 L
331.579 501.0746 L
331.9701 501.3701 L
332.3612 501.6634 L
332.7523 501.9524 L
333.1433 502.2392 L
333.5345 502.5217 L
333.9255 502.8019 L
334.3166 503.0778 L
334.7077 503.3538 L
335.0988 503.6231 L
335.4899 503.8926 L
335.881 504.1578 L
336.272 504.4206 L
336.6631 504.6813 L
337.0542 504.94 L
337.4453 505.1963 L
337.8364 505.4483 L
338.2275 505.6983 L
338.6185 505.9459 L
339.0097 506.1914 L
339.4007 506.4347 L
339.7918 506.676 L
340.1829 506.915 L
340.574 507.1518 L
340.9651 507.3842 L
341.3562 507.6168 L
341.7472 507.8449 L
342.1383 508.073 L
342.5294 508.2969 L
342.9205 508.5205 L
343.3116 508.7422 L
S
343.3116 508.7422 m
343.7027 508.9617 L
344.0937 509.1768 L
344.4848 509.3941 L
344.8759 509.607 L
345.267 509.8177 L
345.6581 510.0264 L
346.0492 510.2328 L
346.4403 510.4391 L
346.8314 510.6412 L
347.2225 510.8455 L
347.6135 511.0432 L
348.0047 511.2431 L
348.3957 511.4386 L
348.7868 511.6341 L
349.1779 511.8276 L
349.569 512.0187 L
349.96 512.2098 L
350.3512 512.3968 L
350.7422 512.5837 L
351.1333 512.7684 L
351.5244 512.9508 L
351.9155 513.1333 L
352.3066 513.3136 L
352.6977 513.4941 L
353.0887 513.67 L
353.4799 513.846 L
353.8709 514.0198 L
354.262 514.1936 L
354.6531 514.3653 L
355.0442 514.5348 L
355.4352 514.7042 L
355.8264 514.8715 L
356.2174 515.0366 L
356.6085 515.204 L
356.9996 515.367 L
357.3907 515.5299 L
357.7817 515.6907 L
358.1729 515.8493 L
358.5639 516.0079 L
358.955 516.1644 L
359.3461 516.3208 L
359.7372 516.475 L
360.1283 516.6293 L
360.5194 516.7814 L
360.9104 516.9313 L
361.3016 517.0812 L
361.6926 517.2312 L
362.0837 517.3789 L
362.4748 517.5244 L
362.8659 517.67 L
S
362.8659 517.67 m
363.2569 517.8156 L
363.6481 517.9589 L
364.0391 518.1024 L
364.4302 518.2436 L
364.8213 518.3827 L
365.2124 518.5217 L
365.6035 518.6608 L
365.9946 518.7976 L
366.3856 518.9324 L
366.7767 519.0693 L
367.1678 519.2018 L
367.5589 519.3365 L
367.95 519.4669 L
368.3411 519.5995 L
368.7321 519.7298 L
369.1233 519.8601 L
369.5143 519.9862 L
369.9054 520.1144 L
370.2965 520.2425 L
370.6876 520.3686 L
371.0787 520.4925 L
371.4698 520.6163 L
371.8609 520.7401 L
372.2519 520.8618 L
372.6431 520.9835 L
373.0341 521.1052 L
373.4252 521.2247 L
373.8163 521.3442 L
374.2074 521.4615 L
374.5984 521.5788 L
374.9896 521.6961 L
375.3806 521.8113 L
375.7717 521.9264 L
376.1628 522.0416 L
376.5539 522.1546 L
376.945 522.2676 L
377.3361 522.3805 L
377.7271 522.4914 L
378.1183 522.6022 L
378.5093 522.7108 L
378.9004 522.8217 L
379.2915 522.9281 L
379.6826 523.0367 L
380.0736 523.1432 L
380.4648 523.2497 L
380.8558 523.3561 L
381.2469 523.4604 L
381.638 523.5647 L
382.0291 523.6688 L
382.4201 523.7711 L
S
382.4201 523.7711 m
382.8113 523.8754 L
383.2023 523.9775 L
383.5934 524.0774 L
383.9845 524.1774 L
384.3756 524.2774 L
384.7667 524.3751 L
385.1578 524.475 L
385.5488 524.5729 L
385.94 524.6707 L
386.331 524.7684 L
386.7221 524.864 L
387.1132 524.9596 L
387.5043 525.0552 L
387.8953 525.1486 L
388.2865 525.242 L
388.6775 525.3354 L
389.0686 525.429 L
389.4597 525.5202 L
389.8508 525.6136 L
390.2419 525.7027 L
390.633 525.7938 L
391.024 525.883 L
391.4152 525.9721 L
391.8062 526.0633 L
392.1973 526.1502 L
392.5884 526.2371 L
392.9795 526.3263 L
393.3705 526.4132 L
393.7617 526.4979 L
394.1527 526.5848 L
394.5438 526.6696 L
394.9349 526.7543 L
395.326 526.839 L
395.717 526.9237 L
396.1082 527.0063 L
396.4993 527.0889 L
396.8903 527.1715 L
397.2815 527.2562 L
397.6725 527.3366 L
398.0636 527.417 L
398.4547 527.4974 L
398.8458 527.5778 L
399.2368 527.6581 L
399.628 527.7385 L
400.019 527.8167 L
400.4102 527.895 L
400.8012 527.9732 L
401.1923 528.0493 L
401.5834 528.1275 L
401.9745 528.2035 L
S
401.9745 528.2035 m
402.3655 528.2796 L
402.7567 528.3556 L
403.1477 528.4317 L
403.5388 528.5077 L
403.9299 528.5815 L
404.321 528.6554 L
404.712 528.7293 L
405.1032 528.8031 L
405.4942 528.8771 L
405.8853 528.9488 L
406.2764 529.0205 L
406.6675 529.0944 L
407.0585 529.1639 L
407.4497 529.2356 L
407.8407 529.3073 L
408.2319 529.3768 L
408.6229 529.4485 L
409.014 529.5158 L
409.4051 529.5853 L
409.7962 529.6549 L
410.1872 529.7245 L
410.5784 529.7918 L
410.9694 529.8613 L
411.3605 529.9265 L
411.7516 529.9939 L
412.1427 530.0612 L
412.5338 530.1286 L
412.9249 530.1959 L
413.3159 530.2589 L
413.707 530.3263 L
414.0981 530.3914 L
414.4892 530.4566 L
414.8802 530.5196 L
415.2714 530.5848 L
415.6624 530.6479 L
416.0536 530.7109 L
416.4446 530.7761 L
416.8357 530.8391 L
417.2268 530.902 L
417.6179 530.9629 L
418.0089 531.0259 L
418.4001 531.0867 L
418.7911 531.1476 L
419.1822 531.2106 L
419.5733 531.2692 L
419.9644 531.33 L
420.3555 531.391 L
420.7466 531.4518 L
421.1376 531.5105 L
421.5287 531.5713 L
S
421.5287 531.5713 m
421.9198 531.6299 L
421.9198 531.6299 L
S
226.377 535.6038 m
226.768 535.354 L
227.1592 535.0977 L
227.5502 534.8348 L
227.9413 534.5653 L
228.3324 534.2894 L
228.7235 534.007 L
229.1145 533.7158 L
229.5057 533.4181 L
229.8967 533.1118 L
230.2878 532.7967 L
230.6789 532.473 L
231.07 532.1405 L
231.4611 531.7994 L
231.8522 531.4475 L
232.2432 531.0846 L
232.6344 530.7109 L
233.0254 530.3283 L
233.4165 529.933 L
233.8076 529.5245 L
234.1987 529.103 L
234.5897 528.6685 L
234.9809 528.2209 L
235.3719 527.7559 L
235.763 527.2779 L
236.1541 526.7825 L
236.5452 526.2698 L
236.9362 525.7375 L
237.3274 525.1877 L
237.7184 524.6163 L
238.1095 524.0252 L
238.5006 523.4104 L
238.8917 522.7716 L
239.2828 522.1068 L
239.6739 521.4179 L
240.0649 520.6988 L
240.4561 519.9471 L
240.8471 519.1649 L
241.2382 518.3501 L
241.6293 517.4962 L
242.0204 516.6032 L
242.4114 515.6667 L
242.8026 514.6869 L
243.1937 513.6592 L
243.5847 512.5772 L
243.9759 511.4408 L
244.3669 510.2414 L
244.758 508.9768 L
245.1491 507.6407 L
245.5402 506.2262 L
S
245.5402 506.2262 m
245.9312 504.7291 L
246.3224 503.1366 L
246.7134 501.444 L
247.1045 499.6384 L
247.4956 497.7112 L
247.8867 495.6471 L
248.2778 493.4331 L
248.6689 491.0494 L
249.0599 488.4792 L
249.451 485.6959 L
249.8421 482.6737 L
250.2332 479.3841 L
250.6243 475.7839 L
251.0154 471.8295 L
251.4064 467.4666 L
251.7976 462.6257 L
252.1886 457.2286 L
252.5797 451.1688 L
252.9708 444.3203 L
253.3619 444.2834 L
253.7529 444.2834 L
254.1441 444.2834 L
254.5351 444.2834 L
254.9262 444.2834 L
255.3173 444.2834 L
255.7084 444.2834 L
256.0995 444.2834 L
256.4906 444.2834 L
256.8816 444.2834 L
257.2727 444.2834 L
257.6638 444.2834 L
258.0549 444.2834 L
258.446 444.2834 L
258.8371 444.2834 L
259.2281 444.2834 L
259.6193 444.2834 L
260.0103 444.2834 L
260.4014 444.2834 L
260.7925 444.2834 L
261.1836 444.2834 L
261.5746 444.2834 L
261.9658 444.2834 L
262.3568 444.2834 L
262.7479 444.2834 L
263.139 444.2834 L
263.5301 444.2834 L
263.9212 444.2834 L
264.3123 444.2834 L
264.7033 444.2834 L
265.0945 444.2834 L
S
265.0945 444.2834 m
265.4855 444.2834 L
265.8766 444.2834 L
266.2677 444.2834 L
266.6588 444.2834 L
267.0498 444.2834 L
267.441 444.2834 L
267.832 444.2834 L
268.2231 444.2834 L
268.6143 444.2834 L
269.0053 444.2834 L
269.3964 444.2834 L
269.7875 444.2834 L
270.1786 444.2834 L
270.5697 444.2834 L
270.9608 446.9776 L
271.3518 450.4257 L
271.7429 453.6631 L
272.134 456.7093 L
272.5251 459.5795 L
272.9162 462.2889 L
273.3073 464.8484 L
273.6983 467.2732 L
274.0894 469.5718 L
274.4805 471.7555 L
274.8716 473.8327 L
275.2627 475.81 L
275.6538 477.6915 L
276.0448 479.4906 L
276.436 481.207 L
276.827 482.8496 L
277.2181 484.4205 L
277.6092 485.9262 L
278.0003 487.3689 L
278.3914 488.7552 L
278.7825 490.087 L
279.1735 491.3668 L
279.5647 492.5965 L
279.9557 493.7829 L
280.3468 494.9235 L
280.7379 496.0229 L
281.129 497.0854 L
281.52 498.111 L
281.9111 499.0996 L
282.3022 500.0578 L
282.6933 500.9812 L
283.0844 501.8764 L
283.4755 502.7433 L
283.8665 503.5841 L
284.2577 504.3967 L
284.6487 505.1855 L
S
284.6487 505.1855 m
285.0398 505.9503 L
285.4309 506.6934 L
285.822 507.4147 L
286.2131 508.1143 L
286.6042 508.7944 L
286.9952 509.4549 L
287.3864 510.098 L
287.7774 510.7238 L
288.1685 511.3321 L
288.5596 511.9253 L
288.9507 512.5032 L
289.3417 513.066 L
289.7328 513.6136 L
290.1239 514.148 L
290.515 514.6695 L
290.9061 515.1779 L
291.2972 515.6733 L
291.6882 516.1578 L
292.0794 516.6293 L
292.4704 517.0921 L
292.8615 517.544 L
293.2526 517.9851 L
293.6437 518.4153 L
294.0348 518.8368 L
294.4259 519.2496 L
294.817 519.6516 L
295.2081 520.0447 L
295.5992 520.4316 L
295.9902 520.8075 L
296.3813 521.1791 L
296.7724 521.5419 L
297.1635 521.896 L
297.5545 522.2437 L
297.9457 522.5826 L
298.3367 522.9172 L
298.7278 523.2453 L
299.1189 523.5668 L
299.51 523.8798 L
299.9011 524.1883 L
300.2922 524.4924 L
300.6832 524.788 L
301.0744 525.0813 L
301.4654 525.368 L
301.8565 525.6484 L
302.2476 525.9243 L
302.6387 526.1937 L
303.0298 526.461 L
303.4209 526.7217 L
303.8119 526.9802 L
304.203 527.2322 L
S
304.203 527.2322 m
304.5941 527.48 L
304.9852 527.7233 L
305.3763 527.9645 L
305.7674 528.1992 L
306.1584 528.4317 L
306.5495 528.6598 L
306.9406 528.8836 L
307.3317 529.1052 L
307.7228 529.3225 L
308.1139 529.5354 L
308.5049 529.7462 L
308.8961 529.9526 L
309.2871 530.159 L
309.6782 530.3589 L
310.0693 530.5566 L
310.4604 530.7522 L
310.8515 530.9434 L
311.2426 531.1324 L
311.6336 531.317 L
312.0247 531.5018 L
312.4158 531.6821 L
312.8069 531.8581 L
313.198 532.034 L
313.5891 532.2078 L
313.9801 532.3774 L
314.3713 532.5468 L
314.7623 532.712 L
315.1534 532.8749 L
315.5445 533.0357 L
315.9356 533.1943 L
316.3266 533.3507 L
316.7178 533.5072 L
317.1088 533.6593 L
317.4999 533.8092 L
317.891 533.9592 L
318.2821 534.1047 L
318.6732 534.2503 L
319.0643 534.3915 L
319.4553 534.5326 L
319.8464 534.6717 L
320.2376 534.8109 L
320.6286 534.9456 L
321.0197 535.0803 L
321.4108 535.2106 L
321.8019 535.341 L
322.193 535.4713 L
322.5841 535.5973 L
322.9751 535.7234 L
323.3663 535.8473 L
323.7573 535.971 L
S
323.7573 535.971 m
324.1484 536.0928 L
324.5395 536.2122 L
324.9306 536.3296 L
325.3216 536.4468 L
325.7128 536.5643 L
326.1038 536.6772 L
326.4949 536.7902 L
326.886 536.9032 L
327.2771 537.0118 L
327.6682 537.1226 L
328.0593 537.2291 L
328.4503 537.3355 L
328.8414 537.4421 L
329.2325 537.5464 L
329.6236 537.6484 L
330.0147 537.7527 L
330.4058 537.8527 L
330.7968 537.9526 L
331.188 538.0503 L
331.579 538.1481 L
331.9701 538.246 L
332.3612 538.3394 L
332.7523 538.435 L
333.1433 538.5284 L
333.5345 538.6218 L
333.9255 538.7131 L
334.3166 538.8043 L
334.7077 538.8934 L
335.0988 538.9825 L
335.4899 539.0694 L
335.881 539.1564 L
336.272 539.2433 L
336.6631 539.328 L
337.0542 539.4127 L
337.4453 539.4974 L
337.8364 539.58 L
338.2275 539.6626 L
338.6185 539.7429 L
339.0097 539.8233 L
339.4007 539.9015 L
339.7918 539.982 L
340.1829 540.0602 L
340.574 540.1363 L
340.9651 540.2145 L
341.3562 540.2882 L
341.7472 540.3644 L
342.1383 540.4382 L
342.5294 540.5121 L
342.9205 540.586 L
343.3116 540.6576 L
S
343.3116 540.6576 m
343.7027 540.7294 L
344.0937 540.799 L
344.4848 540.8707 L
344.8759 540.9402 L
345.267 541.0097 L
345.6581 541.0771 L
346.0492 541.1466 L
346.4403 541.2139 L
346.8314 541.2791 L
347.2225 541.3464 L
347.6135 541.4116 L
348.0047 541.4768 L
348.3957 541.5398 L
348.7868 541.605 L
349.1779 541.6681 L
349.569 541.7289 L
349.96 541.7919 L
350.3512 541.8549 L
350.7422 541.9136 L
351.1333 541.9766 L
351.5244 542.0352 L
351.9155 542.0939 L
352.3066 542.1547 L
352.6977 542.2112 L
353.0887 542.2698 L
353.4799 542.3285 L
353.8709 542.385 L
354.262 542.4415 L
354.6531 542.498 L
355.0442 542.5545 L
355.4352 542.6088 L
355.8264 542.6653 L
356.2174 542.7175 L
356.6085 542.7718 L
356.9996 542.8261 L
357.3907 542.8782 L
357.7817 542.9326 L
358.1729 542.9847 L
358.5639 543.0368 L
358.955 543.0868 L
359.3461 543.1389 L
359.7372 543.1889 L
360.1283 543.2389 L
360.5194 543.2889 L
360.9104 543.3388 L
361.3016 543.3867 L
361.6926 543.4367 L
362.0837 543.4845 L
362.4748 543.5323 L
362.8659 543.5801 L
S
362.8659 543.5801 m
363.2569 543.6278 L
363.6481 543.6756 L
364.0391 543.7213 L
364.4302 543.7669 L
364.8213 543.8125 L
365.2124 543.8582 L
365.6035 543.9038 L
365.9946 543.9494 L
366.3856 543.9928 L
366.7767 544.0363 L
367.1678 544.0819 L
367.5589 544.1254 L
367.95 544.1688 L
368.3411 544.2123 L
368.7321 544.2536 L
369.1233 544.2971 L
369.5143 544.3384 L
369.9054 544.3796 L
370.2965 544.4231 L
370.6876 544.4622 L
371.0787 544.5035 L
371.4698 544.5447 L
371.8609 544.5838 L
372.2519 544.6251 L
372.6431 544.6641 L
373.0341 544.7033 L
373.4252 544.7425 L
373.8163 544.7816 L
374.2074 544.8207 L
374.5984 544.8598 L
374.9896 544.8989 L
375.3806 544.9358 L
375.7717 544.9727 L
376.1628 545.0119 L
376.5539 545.0488 L
376.945 545.0858 L
377.3361 545.1227 L
377.7271 545.1575 L
378.1183 545.1944 L
378.5093 545.2292 L
378.9004 545.2661 L
379.2915 545.3009 L
379.6826 545.3356 L
380.0736 545.3704 L
380.4648 545.4052 L
380.8558 545.4399 L
381.2469 545.4747 L
381.638 545.5093 L
382.0291 545.5442 L
382.4201 545.5768 L
S
382.4201 545.5768 m
382.8113 545.6115 L
383.2023 545.6441 L
383.5934 545.6767 L
383.9845 545.7093 L
384.3756 545.7419 L
384.7667 545.7745 L
385.1578 545.8071 L
385.5488 545.8395 L
385.94 545.8722 L
386.331 545.9027 L
386.7221 545.9332 L
387.1132 545.9657 L
387.5043 545.9962 L
387.8953 546.0288 L
388.2865 546.0592 L
388.6775 546.0895 L
389.0686 546.1178 L
389.4597 546.1482 L
389.8508 546.1786 L
390.2419 546.2091 L
390.633 546.2395 L
391.024 546.2677 L
391.4152 546.2982 L
391.8062 546.3264 L
392.1973 546.3568 L
392.5884 546.3829 L
392.9795 546.4132 L
393.3705 546.4415 L
393.7617 546.4698 L
394.1527 546.498 L
394.5438 546.5263 L
394.9349 546.5545 L
395.326 546.5806 L
395.717 546.6088 L
396.1082 546.6349 L
396.4993 546.6631 L
396.8903 546.6914 L
397.2815 546.7174 L
397.6725 546.7434 L
398.0636 546.7696 L
398.4547 546.7979 L
398.8458 546.8218 L
399.2368 546.85 L
399.628 546.8761 L
400.019 546.9 L
400.4102 546.9261 L
400.8012 546.9522 L
401.1923 546.9761 L
401.5834 547.0021 L
401.9745 547.0282 L
S
401.9745 547.0282 m
402.3655 547.0521 L
402.7567 547.0782 L
403.1477 547.1021 L
403.5388 547.126 L
403.9299 547.152 L
404.321 547.1759 L
404.712 547.1998 L
405.1032 547.2237 L
405.4942 547.2476 L
405.8853 547.2714 L
406.2764 547.2954 L
406.6675 547.3193 L
407.0585 547.341 L
407.4497 547.365 L
407.8407 547.3888 L
408.2319 547.4106 L
408.6229 547.4345 L
409.014 547.4562 L
409.4051 547.4801 L
409.7962 547.5018 L
410.1872 547.5257 L
410.5784 547.5474 L
410.9694 547.5692 L
411.3605 547.5909 L
411.7516 547.6126 L
412.1427 547.6365 L
412.5338 547.6583 L
412.9249 547.68 L
413.3159 547.7018 L
413.707 547.7213 L
414.0981 547.743 L
414.4892 547.7648 L
414.8802 547.7864 L
415.2714 547.8082 L
415.6624 547.8278 L
416.0536 547.8495 L
416.4446 547.8691 L
416.8357 547.8908 L
417.2268 547.9103 L
417.6179 547.9299 L
418.0089 547.9515 L
418.4001 547.9712 L
418.7911 547.9929 L
419.1822 548.0102 L
419.5733 548.032 L
419.9644 548.0515 L
420.3555 548.0711 L
420.7466 548.0906 L
421.1376 548.1101 L
421.5287 548.1298 L
S
421.5287 548.1298 m
421.9198 548.1493 L
421.9198 548.1493 L
S
226.377 544.2667 m
226.768 544.121 L
227.1592 543.9733 L
227.5502 543.8212 L
227.9413 543.6648 L
228.3324 543.504 L
228.7235 543.341 L
229.1145 543.1715 L
229.5057 542.9999 L
229.8967 542.8218 L
230.2878 542.6393 L
230.6789 542.4523 L
231.07 542.2611 L
231.4611 542.0613 L
231.8522 541.8592 L
232.2432 541.6485 L
232.6344 541.4333 L
233.0254 541.2096 L
233.4165 540.9815 L
233.8076 540.7446 L
234.1987 540.5012 L
234.5897 540.2492 L
234.9809 539.9907 L
235.3719 539.7212 L
235.763 539.443 L
236.1541 539.1564 L
236.5452 538.8586 L
236.9362 538.5523 L
237.3274 538.233 L
237.7184 537.9026 L
238.1095 537.5594 L
238.5006 537.2052 L
238.8917 536.8337 L
239.2828 536.449 L
239.6739 536.0493 L
240.0649 535.6343 L
240.4561 535.1998 L
240.8471 534.7456 L
241.2382 534.272 L
241.6293 533.7788 L
242.0204 533.2617 L
242.4114 532.7185 L
242.8026 532.1513 L
243.1937 531.5561 L
243.5847 530.9303 L
243.9759 530.272 L
244.3669 529.5767 L
244.758 528.8445 L
245.1491 528.0709 L
245.5402 527.2519 L
S
245.5402 527.2519 m
245.9312 526.3828 L
246.3224 525.4615 L
246.7134 524.4816 L
247.1045 523.4365 L
247.4956 522.3197 L
247.8867 521.1248 L
248.2778 519.8428 L
248.6689 518.4609 L
249.0599 516.9726 L
249.451 515.3604 L
249.8421 513.6114 L
250.2332 511.7059 L
250.6243 509.62 L
251.0154 507.3299 L
251.4064 504.803 L
251.7976 502.0002 L
252.1886 498.8737 L
252.5797 495.3646 L
252.9708 491.3994 L
253.3619 486.8778 L
253.7529 481.6785 L
254.1441 475.6382 L
254.5351 468.5312 L
254.9262 460.0488 L
255.3173 449.7478 L
255.7084 444.2834 L
256.0995 444.2834 L
256.4906 444.2834 L
256.8816 444.2834 L
257.2727 444.2834 L
257.6638 444.2834 L
258.0549 444.2834 L
258.446 444.2834 L
258.8371 444.2834 L
259.2281 444.2834 L
259.6193 444.2834 L
260.0103 444.2834 L
260.4014 444.2834 L
260.7925 444.2834 L
261.1836 444.2834 L
261.5746 444.2834 L
261.9658 444.2834 L
262.3568 444.2834 L
262.7479 444.2834 L
263.139 444.2834 L
263.5301 444.2834 L
263.9212 446.6973 L
264.3123 454.7082 L
264.7033 461.6284 L
265.0945 467.6643 L
S
265.0945 467.6643 m
265.4855 472.9745 L
265.8766 477.685 L
266.2677 481.8915 L
266.6588 485.6697 L
267.0498 489.0811 L
267.441 492.1772 L
267.832 495.0018 L
268.2231 497.5874 L
268.6143 499.9622 L
269.0053 502.1523 L
269.3964 504.1795 L
269.7875 506.0588 L
270.1786 507.8079 L
270.5697 509.4375 L
270.9608 510.9627 L
271.3518 512.3902 L
271.7429 513.7309 L
272.134 514.9932 L
272.5251 516.1817 L
272.9162 517.3028 L
273.3073 518.3631 L
273.6983 519.3669 L
274.0894 520.3187 L
274.4805 521.2247 L
274.8716 522.0829 L
275.2627 522.902 L
275.6538 523.6821 L
276.0448 524.4272 L
276.436 525.1378 L
276.827 525.8178 L
277.2181 526.4697 L
277.6092 527.091 L
278.0003 527.6885 L
278.3914 528.2644 L
278.7825 528.8141 L
279.1735 529.3442 L
279.5647 529.8527 L
279.9557 530.3458 L
280.3468 530.8173 L
280.7379 531.2736 L
281.129 531.7125 L
281.52 532.1361 L
281.9111 532.5468 L
282.3022 532.9423 L
282.6933 533.3269 L
283.0844 533.6984 L
283.4755 534.0547 L
283.8665 534.4045 L
284.2577 534.7413 L
284.6487 535.0671 L
S
284.6487 535.0671 m
285.0398 535.3843 L
285.4309 535.6908 L
285.822 535.9885 L
286.2131 536.2796 L
286.6042 536.5621 L
286.9952 536.8358 L
287.3864 537.1009 L
287.7774 537.3594 L
288.1685 537.6137 L
288.5596 537.857 L
288.9507 538.0982 L
289.3417 538.3307 L
289.7328 538.5567 L
290.1239 538.7783 L
290.515 538.9933 L
290.9061 539.2041 L
291.2972 539.4105 L
291.6882 539.6104 L
292.0794 539.8059 L
292.4704 539.9972 L
292.8615 540.1841 L
293.2526 540.3666 L
293.6437 540.5447 L
294.0348 540.7185 L
294.4259 540.8902 L
294.817 541.0575 L
295.2081 541.2204 L
295.5992 541.3812 L
295.9902 541.5354 L
296.3813 541.6898 L
296.7724 541.8397 L
297.1635 541.9853 L
297.5545 542.1308 L
297.9457 542.272 L
298.3367 542.4111 L
298.7278 542.5458 L
299.1189 542.6784 L
299.51 542.8087 L
299.9011 542.9369 L
300.2922 543.0606 L
300.6832 543.1846 L
301.0744 543.3062 L
301.4654 543.4235 L
301.8565 543.541 L
302.2476 543.6539 L
302.6387 543.7669 L
303.0298 543.8777 L
303.4209 543.9863 L
303.8119 544.0928 L
304.203 544.197 L
S
304.203 544.197 m
304.5941 544.2993 L
304.9852 544.3992 L
305.3763 544.499 L
305.7674 544.5969 L
306.1584 544.6925 L
306.5495 544.7881 L
306.9406 544.8815 L
307.3317 544.9727 L
307.7228 545.0618 L
308.1139 545.151 L
308.5049 545.2378 L
308.8961 545.3226 L
309.2871 545.4073 L
309.6782 545.4899 L
310.0693 545.5724 L
310.4604 545.6528 L
310.8515 545.7332 L
311.2426 545.8114 L
311.6336 545.8874 L
312.0247 545.9636 L
312.4158 546.0396 L
312.8069 546.1135 L
313.198 546.1852 L
313.5891 546.2569 L
313.9801 546.3264 L
314.3713 546.3981 L
314.7623 546.4654 L
315.1534 546.5328 L
315.5445 546.6001 L
315.9356 546.6653 L
316.3266 546.7304 L
316.7178 546.7936 L
317.1088 546.8587 L
317.4999 546.9196 L
317.891 546.9804 L
318.2821 547.0434 L
318.6732 547.1021 L
319.0643 547.1607 L
319.4553 547.2194 L
319.8464 547.2759 L
320.2376 547.3345 L
320.6286 547.3888 L
321.0197 547.4453 L
321.4108 547.4996 L
321.8019 547.554 L
322.193 547.6083 L
322.5841 547.6605 L
322.9751 547.7126 L
323.3663 547.7648 L
323.7573 547.8147 L
S
323.7573 547.8147 m
324.1484 547.8647 L
324.5395 547.9147 L
324.9306 547.9645 L
325.3216 548.0124 L
325.7128 548.0602 L
326.1038 548.108 L
326.4949 548.1537 L
326.886 548.2015 L
327.2771 548.2471 L
327.6682 548.2927 L
328.0593 548.3361 L
328.4503 548.3796 L
328.8414 548.4231 L
329.2325 548.4665 L
329.6236 548.5101 L
330.0147 548.5535 L
330.4058 548.5948 L
330.7968 548.6361 L
331.188 548.6773 L
331.579 548.7164 L
331.9701 548.7577 L
332.3612 548.7968 L
332.7523 548.8359 L
333.1433 548.875 L
333.5345 548.912 L
333.9255 548.9511 L
334.3166 548.988 L
334.7077 549.0249 L
335.0988 549.0619 L
335.4899 549.0988 L
335.881 549.1336 L
336.272 549.1705 L
336.6631 549.2052 L
337.0542 549.24 L
337.4453 549.2748 L
337.8364 549.3095 L
338.2275 549.3442 L
338.6185 549.377 L
339.0097 549.4117 L
339.4007 549.4443 L
339.7918 549.4747 L
340.1829 549.5073 L
340.574 549.5399 L
340.9651 549.5725 L
341.3562 549.6029 L
341.7472 549.6355 L
342.1383 549.6659 L
342.5294 549.6963 L
342.9205 549.7266 L
343.3116 549.755 L
S
343.3116 549.755 m
343.7027 549.7854 L
344.0937 549.8158 L
344.4848 549.8441 L
344.8759 549.8722 L
345.267 549.9027 L
345.6581 549.9309 L
346.0492 549.957 L
346.4403 549.9853 L
346.8314 550.0135 L
347.2225 550.0417 L
347.6135 550.0678 L
348.0047 550.0939 L
348.3957 550.1221 L
348.7868 550.1482 L
349.1779 550.1743 L
349.569 550.2004 L
349.96 550.2265 L
350.3512 550.2504 L
350.7422 550.2765 L
351.1333 550.3025 L
351.5244 550.3264 L
351.9155 550.3503 L
352.3066 550.3764 L
352.6977 550.4002 L
353.0887 550.4242 L
353.4799 550.4481 L
353.8709 550.472 L
354.262 550.4959 L
354.6531 550.5176 L
355.0442 550.5415 L
355.4352 550.5653 L
355.8264 550.5872 L
356.2174 550.6089 L
356.6085 550.6328 L
356.9996 550.6545 L
357.3907 550.6762 L
357.7817 550.6979 L
358.1729 550.7197 L
358.5639 550.7392 L
358.955 550.7631 L
359.3461 550.7826 L
359.7372 550.8044 L
360.1283 550.8261 L
360.5194 550.8457 L
360.9104 550.8652 L
361.3016 550.8869 L
361.6926 550.9065 L
362.0837 550.9261 L
362.4748 550.9456 L
362.8659 550.9673 L
S
362.8659 550.9673 m
363.2569 550.9847 L
363.6481 551.0065 L
364.0391 551.0238 L
364.4302 551.0434 L
364.8213 551.063 L
365.2124 551.0826 L
365.6035 551.0998 L
365.9946 551.1195 L
366.3856 551.1369 L
366.7767 551.1564 L
367.1678 551.1738 L
367.5589 551.1934 L
367.95 551.2108 L
368.3411 551.2281 L
368.7321 551.2455 L
369.1233 551.2629 L
369.5143 551.2803 L
369.9054 551.2976 L
370.2965 551.315 L
370.6876 551.3324 L
371.0787 551.3498 L
371.4698 551.365 L
371.8609 551.3824 L
372.2519 551.3976 L
372.6431 551.415 L
373.0341 551.4324 L
373.4252 551.4476 L
373.8163 551.4649 L
374.2074 551.4801 L
374.5984 551.4953 L
374.9896 551.5106 L
375.3806 551.5279 L
375.7717 551.5431 L
376.1628 551.5584 L
376.5539 551.5736 L
376.945 551.5888 L
377.3361 551.604 L
377.7271 551.6192 L
378.1183 551.6343 L
378.5093 551.6496 L
378.9004 551.6648 L
379.2915 551.68 L
379.6826 551.693 L
380.0736 551.7082 L
380.4648 551.7235 L
380.8558 551.7365 L
381.2469 551.7517 L
381.638 551.7647 L
382.0291 551.7778 L
382.4201 551.7929 L
S
382.4201 551.7929 m
382.8113 551.8059 L
383.2023 551.8212 L
383.5934 551.8343 L
383.9845 551.8473 L
384.3756 551.8625 L
384.7667 551.8755 L
385.1578 551.8886 L
385.5488 551.9016 L
385.94 551.9147 L
386.331 551.9278 L
386.7221 551.9408 L
387.1132 551.9539 L
387.5043 551.9669 L
387.8953 551.9799 L
388.2865 551.9929 L
388.6775 552.0037 L
389.0686 552.019 L
389.4597 552.0299 L
389.8508 552.0429 L
390.2419 552.0559 L
390.633 552.0668 L
391.024 552.0798 L
391.4152 552.0929 L
391.8062 552.1037 L
392.1973 552.1146 L
392.5884 552.1276 L
392.9795 552.1385 L
393.3705 552.1515 L
393.7617 552.1623 L
394.1527 552.1753 L
394.5438 552.1863 L
394.9349 552.1972 L
395.326 552.208 L
395.717 552.221 L
396.1082 552.2319 L
396.4993 552.2428 L
396.8903 552.2536 L
397.2815 552.2645 L
397.6725 552.2775 L
398.0636 552.2862 L
398.4547 552.2971 L
398.8458 552.3101 L
399.2368 552.3209 L
399.628 552.3297 L
400.019 552.3404 L
400.4102 552.3514 L
400.8012 552.3623 L
401.1923 552.3731 L
401.5834 552.384 L
401.9745 552.3949 L
S
401.9745 552.3949 m
402.3655 552.4035 L
402.7567 552.4144 L
403.1477 552.4253 L
403.5388 552.434 L
403.9299 552.4448 L
404.321 552.4535 L
404.712 552.4644 L
405.1032 552.4752 L
405.4942 552.4839 L
405.8853 552.4948 L
406.2764 552.5057 L
406.6675 552.5144 L
407.0585 552.523 L
407.4497 552.5339 L
407.8407 552.5426 L
408.2319 552.5534 L
408.6229 552.5621 L
409.014 552.573 L
409.4051 552.5817 L
409.7962 552.5904 L
410.1872 552.5991 L
410.5784 552.6099 L
410.9694 552.6186 L
411.3605 552.6273 L
411.7516 552.636 L
412.1427 552.6469 L
412.5338 552.6556 L
412.9249 552.6643 L
413.3159 552.6729 L
413.707 552.6816 L
414.0981 552.6903 L
414.4892 552.699 L
414.8802 552.7077 L
415.2714 552.7164 L
415.6624 552.7251 L
416.0536 552.7338 L
416.4446 552.7425 L
416.8357 552.7512 L
417.2268 552.7598 L
417.6179 552.7685 L
418.0089 552.7751 L
418.4001 552.7838 L
418.7911 552.7925 L
419.1822 552.8012 L
419.5733 552.8099 L
419.9644 552.8164 L
420.3555 552.8251 L
420.7466 552.8338 L
421.1376 552.8425 L
421.5287 552.8489 L
S
421.5287 552.8489 m
421.9198 552.8577 L
421.9198 552.8577 L
S
226.377 549.742 m
226.768 549.6637 L
227.1592 549.5812 L
227.5502 549.5008 L
227.9413 549.4161 L
228.3324 549.3291 L
228.7235 549.24 L
229.1145 549.1509 L
229.5057 549.0553 L
229.8967 548.9598 L
230.2878 548.8619 L
230.6789 548.7599 L
231.07 548.6556 L
231.4611 548.5492 L
231.8522 548.4403 L
232.2432 548.3253 L
232.6344 548.208 L
233.0254 548.0885 L
233.4165 547.9645 L
233.8076 547.8365 L
234.1987 547.7061 L
234.5897 547.5692 L
234.9809 547.43 L
235.3719 547.2846 L
235.763 547.1347 L
236.1541 546.9782 L
236.5452 546.8175 L
236.9362 546.6523 L
237.3274 546.4785 L
237.7184 546.3003 L
238.1095 546.1157 L
238.5006 545.9222 L
238.8917 545.7223 L
239.2828 545.5138 L
239.6739 545.2987 L
240.0649 545.0727 L
240.4561 544.838 L
240.8471 544.5925 L
241.2382 544.3362 L
241.6293 544.0709 L
242.0204 543.7908 L
242.4114 543.4975 L
242.8026 543.1911 L
243.1937 542.8695 L
243.5847 542.5307 L
243.9759 542.1743 L
244.3669 541.7984 L
244.758 541.4029 L
245.1491 540.9836 L
245.5402 540.5425 L
S
245.5402 540.5425 m
245.9312 540.0733 L
246.3224 539.5735 L
246.7134 539.0433 L
247.1045 538.4785 L
247.4956 537.8744 L
247.8867 537.2291 L
248.2778 536.536 L
248.6689 535.7886 L
249.0599 534.9825 L
249.451 534.1112 L
249.8421 533.1661 L
250.2332 532.1361 L
250.6243 531.0064 L
251.0154 529.7701 L
251.4064 528.4034 L
251.7976 526.8868 L
252.1886 525.1964 L
252.5797 523.2996 L
252.9708 521.1552 L
253.3619 518.7108 L
253.7529 515.9014 L
254.1441 512.6336 L
254.5351 508.7922 L
254.9262 504.2055 L
255.3173 498.6346 L
255.7084 491.7274 L
256.0995 482.9387 L
256.4906 471.3731 L
256.8816 455.473 L
257.2727 444.2834 L
257.6638 444.2834 L
258.0549 444.2834 L
258.446 444.2834 L
258.8371 444.2834 L
259.2281 444.2834 L
259.6193 444.2834 L
260.0103 444.2834 L
260.4014 444.2834 L
260.7925 444.2834 L
261.1836 444.2834 L
261.5746 460.9983 L
261.9658 473.4156 L
262.3568 482.9648 L
262.7479 490.539 L
263.139 496.6944 L
263.5301 501.7938 L
263.9212 506.0871 L
264.3123 509.7546 L
264.7033 512.9204 L
265.0945 515.682 L
S
265.0945 515.682 m
265.4855 518.111 L
265.8766 520.2665 L
266.2677 522.1915 L
266.6588 523.9188 L
267.0498 525.4811 L
267.441 526.8977 L
267.832 528.1905 L
268.2231 529.3724 L
268.6143 530.461 L
269.0053 531.4627 L
269.3964 532.3904 L
269.7875 533.2508 L
270.1786 534.0503 L
270.5697 534.7956 L
270.9608 535.4931 L
271.3518 536.1471 L
271.7429 536.7598 L
272.134 537.3377 L
272.5251 537.8809 L
272.9162 538.3937 L
273.3073 538.8804 L
273.6983 539.3388 L
274.0894 539.7755 L
274.4805 540.1884 L
274.8716 540.5816 L
275.2627 540.9576 L
275.6538 541.3139 L
276.0448 541.6529 L
276.436 541.9787 L
276.827 542.2894 L
277.2181 542.5871 L
277.6092 542.8739 L
278.0003 543.1455 L
278.3914 543.4106 L
278.7825 543.6604 L
279.1735 543.9038 L
279.5647 544.1361 L
279.9557 544.3623 L
280.3468 544.5773 L
280.7379 544.7881 L
281.129 544.9878 L
281.52 545.1814 L
281.9111 545.3704 L
282.3022 545.5507 L
282.6933 545.7266 L
283.0844 545.8961 L
283.4755 546.0613 L
283.8665 546.2199 L
284.2577 546.3742 L
284.6487 546.5219 L
S
284.6487 546.5219 m
285.0398 546.6675 L
285.4309 546.8088 L
285.822 546.9435 L
286.2131 547.0782 L
286.6042 547.2063 L
286.9952 547.3323 L
287.3864 547.454 L
287.7774 547.5713 L
288.1685 547.6865 L
288.5596 547.7994 L
288.9507 547.9082 L
289.3417 548.0146 L
289.7328 548.1189 L
290.1239 548.221 L
290.515 548.3188 L
290.9061 548.4165 L
291.2972 548.5101 L
291.6882 548.6013 L
292.0794 548.6903 L
292.4704 548.7794 L
292.8615 548.8642 L
293.2526 548.9467 L
293.6437 549.0293 L
294.0348 549.1097 L
294.4259 549.1879 L
294.817 549.2639 L
295.2081 549.3377 L
295.5992 549.4117 L
295.9902 549.4834 L
296.3813 549.5529 L
296.7724 549.6225 L
297.1635 549.6898 L
297.5545 549.755 L
297.9457 549.8202 L
298.3367 549.8832 L
298.7278 549.944 L
299.1189 550.0048 L
299.51 550.0657 L
299.9011 550.1243 L
300.2922 550.1808 L
300.6832 550.2374 L
301.0744 550.2917 L
301.4654 550.346 L
301.8565 550.4002 L
302.2476 550.4524 L
302.6387 550.5046 L
303.0298 550.5546 L
303.4209 550.6045 L
303.8119 550.6523 L
304.203 550.7001 L
S
304.203 550.7001 m
304.5941 550.7479 L
304.9852 550.7935 L
305.3763 550.8392 L
305.7674 550.8826 L
306.1584 550.9261 L
306.5495 550.9717 L
306.9406 551.013 L
307.3317 551.0541 L
307.7228 551.0956 L
308.1139 551.1369 L
308.5049 551.176 L
308.8961 551.2151 L
309.2871 551.2542 L
309.6782 551.2933 L
310.0693 551.3302 L
310.4604 551.3672 L
310.8515 551.4019 L
311.2426 551.4389 L
311.6336 551.4736 L
312.0247 551.5084 L
312.4158 551.5431 L
312.8069 551.5779 L
313.198 551.6105 L
313.5891 551.6431 L
313.9801 551.6757 L
314.3713 551.7061 L
314.7623 551.7387 L
315.1534 551.7691 L
315.5445 551.7994 L
315.9356 551.8299 L
316.3266 551.8603 L
316.7178 551.8886 L
317.1088 551.9168 L
317.4999 551.9473 L
317.891 551.9756 L
318.2821 552.0016 L
318.6732 552.0299 L
319.0643 552.0581 L
319.4553 552.0842 L
319.8464 552.1103 L
320.2376 552.1363 L
320.6286 552.1623 L
321.0197 552.1863 L
321.4108 552.2124 L
321.8019 552.2363 L
322.193 552.2602 L
322.5841 552.2862 L
322.9751 552.3101 L
323.3663 552.3319 L
323.7573 552.3558 L
S
323.7573 552.3558 m
324.1484 552.3775 L
324.5395 552.4014 L
324.9306 552.4253 L
325.3216 552.447 L
325.7128 552.4687 L
326.1038 552.4905 L
326.4949 552.5122 L
326.886 552.5339 L
327.2771 552.5534 L
327.6682 552.5752 L
328.0593 552.5947 L
328.4503 552.6143 L
328.8414 552.6338 L
329.2325 552.6556 L
329.6236 552.6729 L
330.0147 552.6925 L
330.4058 552.712 L
330.7968 552.7316 L
331.188 552.749 L
331.579 552.7685 L
331.9701 552.786 L
332.3612 552.8056 L
332.7523 552.8229 L
333.1433 552.8403 L
333.5345 552.8577 L
333.9255 552.8751 L
334.3166 552.8925 L
334.7077 552.9098 L
335.0988 552.9272 L
335.4899 552.9446 L
335.881 552.9598 L
336.272 552.975 L
336.6631 552.9924 L
337.0542 553.0076 L
337.4453 553.025 L
337.8364 553.0402 L
338.2275 553.0554 L
338.6185 553.0706 L
339.0097 553.0858 L
339.4007 553.101 L
339.7918 553.1162 L
340.1829 553.1314 L
340.574 553.1445 L
340.9651 553.1597 L
341.3562 553.1749 L
341.7472 553.1879 L
342.1383 553.2031 L
342.5294 553.2162 L
342.9205 553.2292 L
343.3116 553.2444 L
S
343.3116 553.2444 m
343.7027 553.2574 L
344.0937 553.2705 L
344.4848 553.2857 L
344.8759 553.2966 L
345.267 553.3096 L
345.6581 553.3248 L
346.0492 553.3357 L
346.4403 553.3509 L
346.8314 553.3617 L
347.2225 553.3748 L
347.6135 553.3878 L
348.0047 553.3987 L
348.3957 553.4117 L
348.7868 553.4247 L
349.1779 553.4356 L
349.569 553.4465 L
349.96 553.4595 L
350.3512 553.4703 L
350.7422 553.4812 L
351.1333 553.4942 L
351.5244 553.5051 L
351.9155 553.516 L
352.3066 553.5268 L
352.6977 553.5399 L
353.0887 553.5507 L
353.4799 553.5594 L
353.8709 553.5703 L
354.262 553.5833 L
354.6531 553.592 L
355.0442 553.6029 L
355.4352 553.6137 L
355.8264 553.6246 L
356.2174 553.6334 L
356.6085 553.6442 L
356.9996 553.6551 L
357.3907 553.666 L
357.7817 553.6746 L
358.1729 553.6855 L
358.5639 553.6942 L
358.955 553.7051 L
359.3461 553.7138 L
359.7372 553.7246 L
360.1283 553.7333 L
360.5194 553.742 L
360.9104 553.7507 L
361.3016 553.7615 L
361.6926 553.7702 L
362.0837 553.7789 L
362.4748 553.7876 L
362.8659 553.7985 L
S
362.8659 553.7985 m
363.2569 553.8072 L
363.6481 553.8159 L
364.0391 553.8246 L
364.4302 553.8332 L
364.8213 553.8419 L
365.2124 553.8506 L
365.6035 553.8593 L
365.9946 553.868 L
366.3856 553.8767 L
366.7767 553.8854 L
367.1678 553.8919 L
367.5589 553.9006 L
367.95 553.9093 L
368.3411 553.9179 L
368.7321 553.9244 L
369.1233 553.9332 L
369.5143 553.9419 L
369.9054 553.9506 L
370.2965 553.9571 L
370.6876 553.9658 L
371.0787 553.9723 L
371.4698 553.981 L
371.8609 553.9875 L
372.2519 553.9962 L
372.6431 554.0027 L
373.0341 554.0114 L
373.4252 554.0179 L
373.8163 554.0266 L
374.2074 554.0331 L
374.5984 554.0396 L
374.9896 554.0462 L
375.3806 554.0549 L
375.7717 554.0614 L
376.1628 554.07 L
376.5539 554.0765 L
376.945 554.083 L
377.3361 554.0895 L
377.7271 554.0983 L
378.1183 554.1048 L
378.5093 554.1113 L
378.9004 554.1178 L
379.2915 554.1244 L
379.6826 554.1309 L
380.0736 554.1374 L
380.4648 554.1439 L
380.8558 554.1504 L
381.2469 554.1569 L
381.638 554.1635 L
382.0291 554.17 L
382.4201 554.1765 L
S
382.4201 554.1765 m
382.8113 554.183 L
383.2023 554.1895 L
383.5934 554.1939 L
383.9845 554.2004 L
384.3756 554.2091 L
384.7667 554.2134 L
385.1578 554.22 L
385.5488 554.2265 L
385.94 554.2308 L
386.331 554.2373 L
386.7221 554.2438 L
387.1132 554.2504 L
387.5043 554.2569 L
387.8953 554.2611 L
388.2865 554.2678 L
388.6775 554.2721 L
389.0686 554.2786 L
389.4597 554.2851 L
389.8508 554.2916 L
390.2419 554.296 L
390.633 554.3025 L
391.024 554.3069 L
391.4152 554.3134 L
391.8062 554.3177 L
392.1973 554.3242 L
392.5884 554.3286 L
392.9795 554.3351 L
393.3705 554.3394 L
393.7617 554.346 L
394.1527 554.3503 L
394.5438 554.3568 L
394.9349 554.3612 L
395.326 554.3677 L
395.717 554.372 L
396.1082 554.3764 L
396.4993 554.3807 L
396.8903 554.3872 L
397.2815 554.3938 L
397.6725 554.3981 L
398.0636 554.4024 L
398.4547 554.4067 L
398.8458 554.4111 L
399.2368 554.4176 L
399.628 554.422 L
400.019 554.4263 L
400.4102 554.4329 L
400.8012 554.4372 L
401.1923 554.4416 L
401.5834 554.4459 L
401.9745 554.4503 L
S
401.9745 554.4503 m
402.3655 554.4546 L
402.7567 554.4611 L
403.1477 554.4654 L
403.5388 554.4698 L
403.9299 554.4741 L
404.321 554.4785 L
404.712 554.4828 L
405.1032 554.4873 L
405.4942 554.4916 L
405.8853 554.496 L
406.2764 554.5003 L
406.6675 554.5068 L
407.0585 554.5111 L
407.4497 554.5155 L
407.8407 554.5199 L
408.2319 554.5242 L
408.6229 554.5285 L
409.014 554.5329 L
409.4051 554.5372 L
409.7962 554.5416 L
410.1872 554.5459 L
410.5784 554.5503 L
410.9694 554.5546 L
411.3605 554.559 L
411.7516 554.5611 L
412.1427 554.5655 L
412.5338 554.5698 L
412.9249 554.5742 L
413.3159 554.5785 L
413.707 554.5829 L
414.0981 554.5872 L
414.4892 554.5915 L
414.8802 554.5959 L
415.2714 554.5981 L
415.6624 554.6024 L
416.0536 554.6068 L
416.4446 554.611 L
416.8357 554.6154 L
417.2268 554.6198 L
417.6179 554.622 L
418.0089 554.6263 L
418.4001 554.6305 L
418.7911 554.6328 L
419.1822 554.6372 L
419.5733 554.6415 L
419.9644 554.6437 L
420.3555 554.648 L
420.7466 554.6524 L
421.1376 554.6567 L
421.5287 554.6611 L
S
421.5287 554.6611 m
421.9198 554.6632 L
421.9198 554.6632 L
S
U
u
u
1 w
226.3752 433.0947 m
421.9198 433.0947 L
N
U
u
226.3752 433.0947 m
226.3752 567.376 L
N
U
u
226.3752 567.376 m
421.9198 567.376 L
N
U
u
421.9198 433.0947 m
421.9198 567.376 L
N
U
U
0 To
1 0 0 1 396.5802 446.468 0 Tp
TP
0 Tr
0 O
0 g
/_Times-Bold 15 Tf
100 Tz
0 Ta
(\(b\)\r) Tx
TO
u
421.9198 383.124 m
421.9198 567.376 L
180.9749 567.376 L
180.9749 383.124 L
421.9198 383.124 L
n
301.4473 475.2501 m
N
U
0 To
1 0 0 1 189.0802 496.968 0 Tp
TP
0 Tr
0 O
0 g
/_Symbol 10 Tf
(m) Tx
/_Times-Roman 8 Tf
-3 Ts
(T) Tx
/_Times-Roman 10 Tf
0 Ts
(\(F\)\r) Tx
TO
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
